Thermophysical modeling of main-belt asteroids from WISE thermal data

By means of a varied-shape thermophysical model (VS-TPM) of Hanus et al. (2015) that takes into account asteroid shape and pole uncertainties, we analyze the thermal IR data acquired by the NASA's WISE satellite of about 300 asteroids with derived convex shape models. We utilize publicly available convex shape models and rotation states as input for the TPM. For more than one hundred asteroids, the TPM gives us an acceptable fit to the thermal IR data allowing us to report their size, thermal inertia, surface roughness or visible geometric albedo. This work more than doubles the number of asteroids with determined thermophysical properties. In the remaining cases, the shape model and pole orientation uncertainties, specific rotation or thermophysical properties, poor thermal IR data or their coverage prevent the determination of reliable thermophysical properties. Finally, we present the main results of the statistical study of derived thermophysical parameters within the whole population of main-belt asteroids and within few asteroid families. Our sizes are, in average, consistent with the radiometric sizes reported by Mainzer et al. (2016). The thermal inertia increases with decreasing size, but a large range of thermal inertia values is observed within the similar size ranges between D~10-100 km. We derived unexpectedly low thermal inertias (<20 SI) for several asteroids with sizes 10<D<50 km, indicating a very fine and mature regolith on their surface. The thermal inertia values seem to be consistent within several collisional families. The fast rotators with P<4 h tend to have slightly larger thermal inertia values, so probably are not covered by a fine regolith. This could be explained, for example, by the loss of the fine regolith due to the centrifugal force, or by the ineffectiveness of the regolith production (e.g., by the thermal cracking mechanism of Delbo' et al. 2014).

==> (inline-0) <==
\begin{longtable}{r@{\,\,\,}l ccccccc}
\caption{\label{tab:literature}Compilation of previously published values of thermophysical properties (size $D$, thermal inertia $\Gamma$, geometric visible albedo $p_\mathrm{V}$), taxonomical class, heliocentric distance $r_{\mathrm{h}}$ of the object when the thermal infrared data used for the thermal inertia determination were obtained, rotation period $P$, and references to the publications. The taxonomical classes are either adopted directly from the publications, or based on the SMASS II \citep{Bus2002} or the Tholen \citep{Tholen1984,Tholen1989} taxonomy.}\\
\hline
 \multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$D$} & \multicolumn{1}{c} {$\Gamma$} & \multicolumn{1}{c} {$p_\mathrm{V}$} & \multicolumn{1}{c} {Tax} & \multicolumn{1}{c} {$r_{\mathrm{h}}$} & \multicolumn{1}{c} {$P$} & \multicolumn{1}{c} {Reference} \\
 \multicolumn{2}{c} {} & \multicolumn{1}{c} {[km]} & \multicolumn{1}{c} {[J\,m$^{-2}$\,s$^{-1/2}$\,K$^{-1}$]} &  &  & \multicolumn{1}{c} {[au]} & \multicolumn{1}{c} {[h]} & \\ \hline\hline
 
\endfirsthead
\caption{continued.}\\
 \multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$D$} & \multicolumn{1}{c} {$\Gamma$} & \multicolumn{1}{c} {$p_\mathrm{V}$} & \multicolumn{1}{c} {Tax} & \multicolumn{1}{c} {$r_{\mathrm{h}}$} & \multicolumn{1}{c} {$P$} & \multicolumn{1}{c} {Reference} \\
 \multicolumn{2}{c} {} & \multicolumn{1}{c} {[km]} & \multicolumn{1}{c} {[J\,m$^{-2}$\,s$^{-1/2}$\,K$^{-1}$]} &  &  & \multicolumn{1}{c} {[au]} & \multicolumn{1}{c} {[h]} & \\ \hline\hline

\endhead
\hline
\endfoot
\hline
 % \multicolumn{7}{c} {Near-Earth asteroids} \\
1       &  Ceres            &  923$\pm$20     &  10$\pm$10    &  0.113$\pm$0.005  &  C     &  2.8   &  8.95    &  \citet{Muller1998}\\
2       &  Pallas           &  544$\pm$43     &  10$\pm$10    &  0.14$\pm$0.02    &  B     &  2.8   &  7.81    &  \citet{Muller1998}\\
3       &  Juno             &  234$\pm$11     &  5$\pm$5      &  0.24$\pm$0.03    &  S     &  2.7   &  7.21    &  \citet{Muller1998}\\
4       &  Vesta            &  525$\pm$1      &  20$\pm$15    &  0.34$\pm$0.01    &  V     &  2.3   &  5.34    &  \citet{Leyrat2012}\\
16      &  Psyche           &  244$\pm$25     &  125$\pm$40   &  0.12$\pm$0.02    &  M     &  2.7   &  4.20    &  \citet{Matter2013}\\
21      &  Lutetia          &  96$\pm$1       &  5$\pm$5      &  0.20$\pm$0.01    &  M     &  2.8   &  8.17    &  \citet{ORourke2012}\\
22      &  Kalliope         &  167$\pm$17     &  125$\pm$125  &  0.17$\pm$0.03    &  M     &  2.3   &  4.15    &  \citet{Marchis2012b}\\
32      &  Pomona           &  85$\pm$1       &  70$\pm$50    &  0.23$\pm$0.01    &  S     &  2.8   &  9.45    &  \citet{Delbo2009}\\
41      &  Daphne           &  202$\pm$7      &  25$\pm$25    &  0.064$\pm$0.007  &  Ch    &  2.1   &  5.99    &  \citet{Matter2011}\\
44      &  Nysa             &  81$\pm$1       &  120$\pm$40   &  0.41$\pm$0.01    &  E     &  2.5   &  6.42    &  \citet{Delbo2009}\\
45      &  Eugenia          &  198$\pm$20     &  45$\pm$45    &  0.046$\pm$0.01   &  C     &  2.6   &  5.70    &  \citet{Marchis2012b}\\
87      &  Sylvia           &  300$\pm$30     &  70$\pm$60    &  0.030$\pm$0.007  &  P     &  2.7   &  5.18    &  \citet{Marchis2012b}\\
107     &  Camilla          &  245$\pm$25     &  25$\pm$10    &  0.043$\pm$0.009  &  P     &  3.2   &  4.84    &  \citet{Marchis2012b}\\
110     &  Lydia            &  94$\pm$4       &  135$\pm$65   &  0.15$\pm$0.01    &  M     &  2.9   &  10.93   &  \citet{Delbo2009}\\
115     &  Thyra            &  92$\pm$2       &  62$\pm$38    &  0.21$\pm$0.01    &  S     &  2.5   &  7.24    &  \citet{Delbo2009}\\
121     &  Hermione         &  220$\pm$22     &  30$\pm$25    &  0.043$\pm$0.009  &  Ch    &  2.9   &  5.55    &  \citet{Marchis2012b}\\
130     &  Elektra          &  197$\pm$20     &  30$\pm$30    &  0.064$\pm$0.013  &  Ch    &  2.9   &  5.22    &  \citet{Marchis2012b}\\
277     &  Elvira           &  38$\pm$2       &  250$\pm$150  &  0.15$\pm$0.02    &  S     &  2.6   &  29.69   &  \citet{Delbo2009}\\
283     &  Emma             &  135$\pm$14     &  105$\pm$100  &  0.032$\pm$0.007  &  P     &  2.6   &  6.90    &  \citet{Marchis2012b}\\
306     &  Unitas           &  56$\pm$1       &  180$\pm$80   &  0.145$\pm$0.005  &  S     &  2.2   &  8.74    &  \citet{Delbo2009}\\
382     &  Dodona           &  75$\pm$1       &  80$\pm$65    &  0.100$\pm$0.005  &  M     &  2.6   &  4.11    &  \citet{Delbo2009}\\
433     &  Eros             &  18$\pm$1       &  150$\pm$50   &  0.29$\pm$0.02    &  S     &  1.6   &  5.27    &  \citet{MullerPHD}\\
532     &  Herculina        &  203$\pm$14     &  10$\pm$10    &  0.20$\pm$0.04    &  S     &  2.8   &  9.40    &  \citet{Muller1998}\\
617     &  Patroclus        &  106$\pm$11     &  20$\pm$15    &  0.045$\pm$0.009  &  P     &  5.9   &  102.80  &  \citet{Muller2010}\\
624     &  Hektor           &  170$\pm$20     &  5$\pm$5      &  0.063$\pm$0.012  &  D     &  5.3   &  6.92    &  \citet{Hanus2015a}\\
694     &  Ekard            &  110$\pm$2      &  120$\pm$20   &  0.031$\pm$0.005  &        &  1.8   &  5.93    &  \citet{Delbo2009}\\
720     &  Bohlinia         &  41$\pm$1       &  135$\pm$65   &  0.135$\pm$0.005  &  S     &  2.9   &  8.92    &  \citet{Delbo2009}\\
771     &  Libera           &  33$\pm$3       &  90$\pm$60    &  0.14$\pm$0.03    &  X     &  2.8   &  5.89    &  \citet{Hanus2015a}\\
956     &  Elisa            &  10.4$\pm$0.8   &  90$\pm$60    &  0.14$\pm$0.02    &        &  1.8   &  16.49   &  \citet{Lim2011}\\
1036    &  Ganymed          &  36$\pm$3       &  54$\pm$46    &  0.26$\pm$0.04    &  S     &  3.9   &  10.30   &  \citet{Hanus2015a}\\
1173    &  Anchises         &  136$\pm$15     &  62$\pm$37    &  0.027$\pm$0.006  &  P     &  5.0   &  11.60   &  \citet{Horner2012}\\
1472    &  Muonio           &  9.1$\pm$0.2    &  44$\pm$45    &  0.24$\pm$0.07    &        &  2.7   &  8.71    &  \citet{Hanus2015a}\\
1580    &  Betulia          &  4.6$\pm$0.5    &  180$\pm$50   &  0.077$\pm$0.015  &  C     &  1.1   &  6.13    &  \citet{MullerPHD}\\
1620    &  Geographos       &  5.0$\pm$0.1    &  340$\pm$120  &  0.168$\pm$0.017  &  S     &  1.1   &  5.22    &  \citet{Rozitis2014}\\
1627    &  Ivar             &  7.7$\pm$0.6    &  140$\pm$80   &  0.258$\pm$0.017  &  S     &  2.1   &  4.80    &  \citet{Hanus2015a}\\
1685    &  Toro             &  3.5$\pm$0.4    &  260$\pm$130  &  0.26$\pm$0.05    &  Sv    &  1.9   &  10.20   &  \citet{Durech2018a}\\
1862    &  Apollo           &  1.55$\pm$0.07  &  140$\pm$100  &  0.20$\pm$0.02    &  Q     &  1.0   &  3.07    &  \citet{Rozitis2013}\\
1980    &  Tezcatlipoca     &  5.1$\pm$0.1    &  310$\pm$300  &  0.25$\pm$0.10    &  Sl    &  2.3   &  7.25    &  \citet{Hanus2015a}\\
2060    &  Chiron           &  142$\pm$10     &  4$\pm$4      &  0.11$\pm$0.02    &  B/Cb  &  12.0  &  5.92    &  \citet{Groussin2004}\\
2060    &  Chiron           &  218$\pm$20     &  5$\pm$5      &  0.16$\pm$0.03    &  B/Cb  &  13.0  &  5.92    &  \citet{Fornasier2013}\\
2363    &  Cebriones        &  82$\pm$5       &  7$\pm$7      &  0.060$\pm$0.008  &  D     &  5.2   &  20.05   &  \citet{Fernandez2003}\\
2606    &  Odesa            &  18$\pm$3       &  125$\pm$75   &  0.12$\pm$0.05    &  X     &  3.5   &  8.24    &  \citet{Hanus2015a}\\
2867    &  Steins           &  4.9$\pm$0.4    &  150$\pm$60   &  0.27$\pm$0.04    &  E     &  2.1   &  6.05    &  \citet{Lamy2008}\\
2867    &  Steins           &  5.2$\pm$1.0    &  210$\pm$30   &  0.22$\pm$0.10    &  E     &  2.1   &  6.05    &  \citet{Leyrat2011}\\
3063    &  Makhaon          &  116$\pm$4      &  15$\pm$15    &  0.048$\pm$0.004  &  D     &  4.7   &  8.64    &  \citet{Fernandez2003}\\
3200    &  Phaethon         &  5.1$\pm$0.2    &  600$\pm$200  &  0.122$\pm$0.008  &  B     &  1.1   &  3.60    &  \citet{Hanus2016b}\\
8405    &  Asbolus          &  66$\pm$4       &  5$\pm$5      &  0.12$\pm$0.03    &        &  7.9   &  8.94    &  \citet{Fernandez2002}\\
10199   &  Chariklo         &  236$\pm$12     &  1$\pm$1      &  0.07$\pm$0.01    &  D     &  13.0  &  7.00    &  \citet{Groussin2004}\\
25143   &  Itokawa          &  0.32$\pm$0.03  &  700$\pm$100  &  0.19$\pm$0.07    &  S     &  1.1   &  12.13   &  \citet{MullerPHD}\\
25143   &  Itokawa          &  0.32$\pm$0.03  &  700$\pm$200  &  0.29$\pm$0.02    &  S     &  1.1   &  12.13   &  \citet{Muller2014}\\
29075   &  1950$\_$DA       &  1.30$\pm$0.13  &  24$\pm$20    &  0.20$\pm$0.05    &  M     &  1.7   &  2.12    &  \citet{Rozitis2014b}\\
33342   &  1998$\_$WT$_{24}$&  0.35$\pm$0.04  &  200$\pm$100  &  0.56$\pm$0.20    &  E     &  1.0   &  3.70    &  \citet{MullerPHD}\\
50000   &  Quaoar           &  1082$\pm$67    &  6$\pm$4      &  0.12$\pm$0.02    &        &  43.0  &  17.68   &  \citet{Fornasier2013}\\
54509   &  YORP             &  0.09$\pm$0.01  &  700$\pm$500  &  0.20$\pm$0.02    &  S     &  1.1   &  0.20    &  \citet{MullerPHD}\\
55565   & 2002$\_$AW$_{197}$&  700$\pm$50     &  10$\pm$10    &  0.17$\pm$0.03    &        &  47.0  &  8.86    &  \citet{Cruikshank2005}\\
90377   &  Sedna            &  995$\pm$80     &  0.1$\pm$0.1  &  0.32$\pm$0.06    &        &  87.0  &  10.27   &  \citet{Pal2012}\\
90482   &  Orcus            &  968$\pm$63     &  1$\pm$1      &  0.23$\pm$0.03    &        &  48.0  &  13.19   &  \citet{Fornasier2013}\\
99942   &  Apophis          &  0.38$\pm$0.01  &  600$\pm$300  &  0.30$\pm$0.06    &  Sq    &  1.1   &  30.56   &  \citet{Muller2014b}\\
101955  &  Bennu            &  0.49$\pm$0.01  &  650$\pm$300  &  0.045$\pm$0.013  &  B     &  1.1   &  4.30    &  \citet{Muller2012}\\
101955  &  Bennu            &  0.49$\pm$0.02  &  310$\pm$70   &  0.046$\pm$0.005  &  B     &  1.1   &  4.30    &  \citet{Emery2014}\\
136108  &  Haumea           &  1240$\pm$70    &  0.3$\pm$0.2  &  0.80$\pm$0.10    &        &  51.0  &  3.92    &  \citet{Lellouch2013}\\
161989  &  Cacus            &  1.00$\pm$0.20  &  650$\pm$150  &  0.20$\pm$0.05    &  S     &  1.3   &  3.75    &  \citet{Durech2018a}\\
162173  &  Ryugu            & 0.865$\pm$0.015 &  225$\pm$75   &  0.047$\pm$0.003  &  C     &  1.4   &  7.63    &  \citet{Muller2017}\\
175706  &  1996$\_$FG$_3$   &  1.7$\pm$0.1    &  120$\pm$50   &  0.046$\pm$0.014  &  C     &  1.4   &  3.59    &  \citet{Wolters2011}\\
208996  &  2003$\_$AZ$_84$  &  480$\pm$20     &  1.2$\pm$0.6  &  0.11$\pm$0.02    &        &  45.0  &  13.42   &  \citet{Lellouch2013}\\
308635  &  2005$\_$YU$_{55}$&  0.31$\pm$0.01  &  575$\pm$225  &  0.065$\pm$0.010  &  C     &  1.0   &  19.31   &  \citet{Muller2013a}\\
341843  &  2008$\_$EV$_5$   &  0.37$\pm$0.01  &  450$\pm$60   &  0.13$\pm$0.05    &  C     &  1.0   &  3.72    &  \citet{AliLagoa2014}\\ \hline
\end{longtable}
}
\twocolumn

\onecolumn
\scriptsize{
\begin{landscape}
\begin{longtable}{r@{\,\,\,}l ccccc ccc cccc ccc cc cc c}
\caption{\label{tab:TI}Thermophysical characteristics of asteroids derived by the VS-TPM. We provide the asteroid number and name, the ecliptic coordinates $\lambda$ and $\beta$ of the pole solutions, the sidereal rotational period $P$, the reference to the shape model, quality flag of the shape model $QF$, the number of IRAS $N_\mathrm{I}$, WISE in filters W3 $N_\mathrm{W3}$ and W4 $N_\mathrm{W4}$ thermal IR measurements, volume equivalent diameter $D$, thermal inertia $\Gamma$ in J\,m$^{-2}$\,s$^{-1/2}$\,K$^{-1}$ units, visual geometric albedo $p_\mathrm{V}$, Hapke's mean surface slope $\overline \theta$, reduced chi-square of the best fit $\chi^2_\mathrm{red}$, heliocentric distance $r_\mathrm{hel}$ of the thermal infrared observations, absolute magnitude $H$ and slope $G$ \citep[AAMS,][]{Muinonen2010, Oszkiewicz2011}, taxonomical class, and membership to a collisional family. For the taxonomy, we show the Tholen \citep[T1,][]{Tholen1984,Tholen1989} and SMASS II \citep[T2,][]{Bus2002} classes.}\\
\hline 
\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda$} & \multicolumn{1}{c} {$\beta$} & \multicolumn{1}{c} {$P$} & \multicolumn{1}{c} {Reference} & \multicolumn{1}{c} {$QF$} & \multicolumn{1}{c} {$N_\mathrm{I}$} & \multicolumn{1}{c} {$N_\mathrm{W3}$} & \multicolumn{1}{c} {$N_\mathrm{W4}$} & \multicolumn{1}{c} {$D$} & \multicolumn{1}{c} {$D_\mathrm{WISE}$} & \multicolumn{1}{c} {$\Gamma$} & \multicolumn{1}{c} {$p_\mathrm{V}$} & \multicolumn{1}{c} {$\overline \theta$} & \multicolumn{1}{c} {$\chi^2_\mathrm{red}$} & \multicolumn{1}{c} {$r_\mathrm{hel}$} & \multicolumn{1}{c} {$H$} & \multicolumn{1}{c} {$G$} & \multicolumn{1}{c} {T1} & \multicolumn{1}{c} {T2} & \multicolumn{1}{c} {Family} \\
\multicolumn{2}{l} { } & [deg] & [deg] & [h] &  &  &  &  &  & \multicolumn{1}{c} {[km]} & \multicolumn{1}{c} {[km]} & \multicolumn{1}{c} {[SI]} &  &  &  & [au] & \multicolumn{1}{c} {[mag]} &  &  &  &  \\ \hline\hline

\endfirsthead
\caption{continued.}\\

\multicolumn{2}{c} {Asteroid} & \multicolumn{1}{c} {$\lambda$} & \multicolumn{1}{c} {$\beta$} & \multicolumn{1}{c} {$P$} & \multicolumn{1}{c} {Reference} & \multicolumn{1}{c} {$QF$} & \multicolumn{1}{c} {$N_\mathrm{I}$} & \multicolumn{1}{c} {$N_\mathrm{W3}$} & \multicolumn{1}{c} {$N_\mathrm{W4}$} & \multicolumn{1}{c} {$D$} & \multicolumn{1}{c} {$D_\mathrm{WISE}$} & \multicolumn{1}{c} {$\Gamma$} & \multicolumn{1}{c} {$p_\mathrm{V}$} & \multicolumn{1}{c} {$\overline \theta$} & \multicolumn{1}{c} {$\chi^2_\mathrm{red}$} & \multicolumn{1}{c} {$r_\mathrm{hel}$} & \multicolumn{1}{c} {$H$} & \multicolumn{1}{c} {$G$} & \multicolumn{1}{c} {T1} & \multicolumn{1}{c} {T2} & \multicolumn{1}{c} {Family} \\
\multicolumn{2}{l} { } & [deg] & [deg] & [h] &  &  &  &  &  & \multicolumn{1}{c} {[km]} & \multicolumn{1}{c} {[km]} & \multicolumn{1}{c} {[SI]} &  &  &  & [au] & \multicolumn{1}{c} {[mag]} &  &  &  &  \\ \hline\hline

\endhead
\hline
\endfoot
\hline
73     &  Klytia        &  266  &  68   &  8.28307   &  \citet{Hanus2011}       &  3  &  24  &  9   &  13  &  44.1$\pm$2.1  &  44.6$\pm$0.9       &  13$\pm$12   &  0.20$\pm$0.02  &  26.7  &  1.1  &  2.8  &  9.1   &  0.40  &  S      &        &                    \\
       &                &  44   &  83   &  8.28307   &  \citet{Hanus2011}       &  3  &  24  &  9   &  13  &  45.4$\pm$1.3  &  44.6$\pm$0.9       &  15$\pm$14   &  0.18$\pm$0.02  &  12.0  &  1.3  &  2.8  &        &        &         &        &                    \\
82     &  Alkmene       &  164  &$-$28  &  13.0008   &  \citet{Hanus2011}       &  2  &  12  &  10  &  10  &  58.6$\pm$1.2  &  57.6$\pm$0.7       &  32$\pm$12   &  0.25$\pm$0.03  &  38.8  &  1.9  &  3.3  &  8.2   &  0.23  &  S      &  Sq    &                    \\
       &                &  349  &$-$33  &  13.0008   &  \citet{Hanus2011}       &  2  &  12  &  10  &  10  &  57.9$\pm$1.3  &  57.6$\pm$0.7       &  29$\pm$15   &  0.26$\pm$0.03  &  38.8  &  2.3  &  3.3  &        &        &         &        &                    \\
99     &  Dike          &  233  &  49   &  18.1191   &  \citet{Hanus2016a}      &  3  &  3   &  7   &  8   &  66.5$\pm$0.9  &  67.4$\pm$0.4       &  35$\pm$19   &  0.07$\pm$0.03  &  55.4  &  2.2  &  3.2  &  9.3   &  0.11  &  C      &  Xk    &                    \\
125    &  Liberatrix    &  95   &  68   &  3.96820   &  \citet{Durech2007}      &  3  &  12  &  14  &  14  &  51.1$\pm$2.1  &  48.4$\pm$0.5       &  80$\pm$15   &  0.18$\pm$0.02  &  38.8  &  2.1  &  2.9  &  8.8   &  0.26  &  M      &  X     &                    \\
       &                &  280  &  74   &  3.96820   &  \citet{Durech2007}      &  3  &  12  &  14  &  14  &  50.1$\pm$1.3  &  48.4$\pm$0.5       &  60$\pm$15   &  0.19$\pm$0.02  &  26.7  &  1.6  &  2.9  &        &        &         &        &                    \\
152    &  Atala         &  347  &  47   &  6.24472   &  \citet{Hanus2011}       & 1.5 &      &  6   &  14  &  57.5$\pm$1.8  &  59.0$\pm$0.5       &  0$\pm$0     &  0.22$\pm$0.02  &  16.1  &  2.0  &  2.9  &  8.3   &  0.39  &  I      &  S     &                    \\
155    &  Scylla        &  346  &  41   &  7.95878   &  Revised                 &  2  &  2   &  19  &  19  &  39.0$\pm$0.8  &  39.6$\pm$0.2       &  30$\pm$10   &  0.05$\pm$0.03  &  48.4  &  3.2  &  3.1  &  10.9  &  0.09  &  XFC    &        &                    \\
       &                &  190  &  65   &  7.95878   &  Pole rejected           &  2  &  2   &  19  &  19  &  37.5$\pm$1.1  &  39.6$\pm$0.2       &  20$\pm$10   &  0.05$\pm$0.03  &  26.7  &  4.4  &  3.1  &        &        &         &        &                    \\
167    &  Urda          &  107  &$-$69  &  13.0613   &  \citet{Durech2011}      &  3  &  6   &  21  &  21  &  40.8$\pm$0.8  &  39.9$\pm$0.3       &  107$\pm$12  &  0.22$\pm$0.02  &  55.4  &  6.9  &  2.8  &  9.1   &  0.28  &  S      &  Sk    &  Koronis           \\
       &                &  249  &$-$68  &  13.0613   &  \citet{Durech2011}      &  3  &  6   &  21  &  21  &  41.5$\pm$0.8  &  39.9$\pm$0.3       &  115$\pm$5   &  0.21$\pm$0.03  &  55.4  &  5.5  &  2.8  &        &        &         &        &                    \\
188    &  Menippe       &  32   &  48   &  11.9765   &  \citet{Hanus2011}       & 1.5 &  21  &  13  &  13  &  35.3$\pm$0.9  &  35.8$\pm$0.4       &  21$\pm$13   &  0.28$\pm$0.06  &  16.1  &  3.9  &  3.2  &  9.2   &  0.14  &  S      &  S     &                    \\
       &                &  198  &  25   &  11.9765   &  \citet{Hanus2011}       & 1.5 &  21  &  13  &  13  &  36.0$\pm$1.1  &  35.8$\pm$0.4       &  13$\pm$7    &  0.27$\pm$0.05  &  16.1  &  3.8  &  3.2  &        &        &         &        &                    \\
193    &  Ambrosia      &  141  &$-$11  &  6.58167   &  \citet{Hanus2013a}      &  3  &      &  8   &  8   &  30.8$\pm$1.2  &  26.3$\pm$0.2       &  47$\pm$7    &  0.22$\pm$0.04  &  48.4  &  2.0  &  3.3  &  9.6   &  0.33  &         &  Sk    &                    \\
       &                &  328  &$-$17  &  6.58167   &  \citet{Hanus2013a}      &  3  &      &  8   &  8   &  30.1$\pm$0.8  &  26.3$\pm$0.2       &  52$\pm$17   &  0.23$\pm$0.02  &  55.4  &  1.4  &  3.3  &        &        &         &        &                    \\
220    &  Stephania     &  26   &$-$50  &  18.2087   &  \citet{Hanus2013a}      &  2  &  6   &  12  &  12  &  29.8$\pm$0.5  &  31.7$\pm$0.2       &  5$\pm$5     &  0.07$\pm$0.02  &  12.0  &  1.9  &  2.8  &  11.1  &  0.20  &  XC     &        &                    \\
       &                &  223  &$-$62  &  18.2088   &  \citet{Hanus2013a}      &  2  &  6   &  12  &  12  &  29.8$\pm$0.6  &  31.7$\pm$0.2       &  2$\pm$2     &  0.07$\pm$0.02  &  16.1  &  1.0  &  2.8  &        &        &         &        &                    \\
226    &  Weringia      &  284  &$-$14  &  11.1485   &  \citet{Hanus2016a}      &  3  &  7   &  7   &  7   &  28.7$\pm$0.2  &  31.5$\pm$0.3       &  30$\pm$10   &  0.23$\pm$0.02  &  26.7  &  1.8  &  3.1  &  9.8   &  0.25  &         &  S     &                    \\
263    &  Dresda        &  98   &  53   &  16.8139   &  \citet{Hanus2016a}      &  3  &  4   &  13  &  12  &  23.7$\pm$1.0  &  24.0$\pm$0.2       &  25$\pm$25   &  0.23$\pm$0.03  &  3.9   &  5.5  &  2.8  &  10.2  &  0.27  &         &  S     &                    \\
       &                &  272  &  61   &  16.8138   &  \citet{Hanus2016a}      &  3  &  4   &  13  &  12  &  24.0$\pm$0.7  &  24.0$\pm$0.2       &  27$\pm$17   &  0.23$\pm$0.05  &  12.0  &  7.2  &  2.8  &        &        &         &        &                    \\
272    &  Antonia       &  293  &$-$90  &  3.85480   &  \citet{Hanus2013a}      &  2  &  9   &  12  &  12  &  30.5$\pm$1.1  &  26.9$\pm$0.3       &  75$\pm$10   &  0.10$\pm$0.03  &  48.4  &  3.0  &  2.9  &  10.5  &  0.16  &         &  X     &  Hoffmeister       \\
274    &  Philagoria    &  328  &$-$71  &  17.9410   &  \citet{Hanus2016a}      &  2  &  12  &  4   &  4   &  28.0$\pm$0.8  &  27.3$\pm$0.4       &  95$\pm$5    &  0.24$\pm$0.03  &  55.4  &  1.1  &  2.7  &  9.8   &  0.17  &         &        &                    \\
       &                &  154  &$-$65  &  17.9410   &  \citet{Hanus2016a}      &  2  &  12  &  4   &  4   &  28.9$\pm$0.9  &  27.3$\pm$0.4       &  90$\pm$10   &  0.23$\pm$0.03  &  55.4  &  1.1  &  2.7  &        &        &         &        &                    \\
281    &  Lucretia      &  128  &$-$49  &  4.34971   &  \citet{Hanus2013a}      & 2.5 &  7   &  8   &  8   &  11.3$\pm$0.2  &  11.0$\pm$0.1       &  45$\pm$10   &  0.24$\pm$0.03  &  27.3  &  1.2  &  2.5  &  11.8  &  0.32  &  SU     &  S     &  Flora             \\
       &                &  309  &$-$61  &  4.34971   &  \citet{Hanus2013a}      & 2.5 &  7   &  8   &  8   &  11.1$\pm$0.1  &  11.0$\pm$0.1       &  50$\pm$10   &  0.25$\pm$0.03  &  26.7  &  1.4  &  2.5  &        &        &         &        &                    \\
290    &  Bruna         &  286  &$-$80  &  13.8055   &  \citet{Hanus2013a}      &  2  &      &  26  &  24  &  9.8$\pm$0.1   &  9.8$\pm$0.1        &  30$\pm$30   &  0.26$\pm$0.02  &  16.1  &  2.5  &  2.3  &  12.0  &  0.40  &         &        &  Phocaea           \\
       &                &  37   &$-$74  &  13.8056   &  \citet{Hanus2013a}      &  2  &      &  26  &  24  &  9.9$\pm$0.3   &  9.8$\pm$0.1        &  12$\pm$12   &  0.26$\pm$0.04  &  12.6  &  2.3  &  2.3  &        &        &         &        &                    \\
311    &  Claudia       &  214  &  43   &  7.53138   &  \citet{Hanus2011}       &  3  &  2   &  14  &  14  &  26.5$\pm$0.6  &  26.3$\pm$0.4       &  24$\pm$6    &  0.24$\pm$0.03  &  16.1  &  3.8  &  2.9  &  9.9   &  0.25  &  S      &        &  Koronis           \\
       &                &  30   &  40   &  7.53138   &  \citet{Hanus2011}       &  3  &  2   &  14  &  14  &  25.8$\pm$0.8  &  26.3$\pm$0.4       &  9$\pm$9     &  0.26$\pm$0.02  &  12.6  &  3.6  &  2.9  &        &        &         &        &                    \\
340    &  Eduarda       &  188  &$-$43  &  8.00613   &  \citet{Hanus2011}       & 1.5 &  9   &  10  &  10  &  27.3$\pm$0.3  &  28.0$\pm$0.5       &  30$\pm$14   &  0.24$\pm$0.04  &  26.7  &  2.2  &  2.9  &  9.8   &  0.27  &  S      &        &                    \\
       &                &  18   &$-$47  &  8.00613   &  \citet{Hanus2011}       & 1.5 &  9   &  10  &  10  &  27.2$\pm$0.4  &  28.0$\pm$0.5       &  20$\pm$20   &  0.24$\pm$0.03  &  26.7  &  2.6  &  2.9  &        &        &         &        &                    \\
351    &  Yrsa          &  20   &$-$70  &  13.3120   &  \citet{Hanus2013a}      & 1.5 &  11  &  11  &  11  &  42.6$\pm$0.9  &  39.7$\pm$0.4       &  52$\pm$17   &  0.23$\pm$0.03  &  38.8  &  3.8  &  3.2  &  9.0   &  0.22  &  S      &        &                    \\
       &                &  193  &$-$41  &  13.3120   &  \citet{Hanus2013a}      & 1.5 &  11  &  11  &  11  &  42.3$\pm$1.6  &  39.7$\pm$0.4       &  47$\pm$17   &  0.24$\pm$0.03  &  38.8  &  2.2  &  3.2  &        &        &         &        &                    \\
352    &  Gisela        &  24   &$-$21  &  7.48008   &  \citet{Hanus2013a}      &  2  &  6   &  16  &  16  &  24.8$\pm$0.6  &  26.7$\pm$0.8       &  17$\pm$17   &  0.22$\pm$0.03  &  48.4  &  5.8  &  2.3  &  10.2  &  0.30  &  S      &  Sl    &  Flora             \\
       &                &  206  &$-$28  &  7.48008   &  \citet{Hanus2013a}      &  2  &  6   &  16  &  16  &  24.3$\pm$0.4  &  26.7$\pm$0.8       &  5$\pm$5     &  0.23$\pm$0.03  &  26.7  &  8.3  &  2.3  &        &        &         &        &                    \\
355    &  Gabriella     &  159  &  88   &  4.82899   &  \citet{Marciniak2012}   &  3  &  14  &  24  &  24  &  24.8$\pm$0.8  &  24.0$\pm$0.3       &  35$\pm$5    &  0.23$\pm$0.04  &  26.7  &  4.4  &  2.3  &  10.1  &  0.29  &         &  S     &                    \\
       &                &  341  &  83   &  4.82899   &  \citet{Marciniak2012}   &  3  &  14  &  24  &  24  &  24.2$\pm$0.7  &  24.0$\pm$0.3       &  35$\pm$5    &  0.23$\pm$0.02  &  26.7  &  4.8  &  2.3  &        &        &         &        &                    \\
378    &  Holmia        &  130  &  60   &  4.44043   &  \citet{Marciniak2008}   &  3  &  7   &  13  &  14  &  28.7$\pm$0.7  &  27.8$\pm$0.4       &  13$\pm$12   &  0.24$\pm$0.03  &  26.7  &  4.2  &  2.8  &  9.8   &  0.26  &  S      &  S     &                    \\
       &                &  286  &  76   &  4.44043   &  \citet{Marciniak2008}   &  3  &  7   &  13  &  14  &  29.0$\pm$0.6  &  27.8$\pm$0.4       &  13$\pm$12   &  0.24$\pm$0.02  &  12.6  &  3.9  &  2.8  &        &        &         &        &                    \\
390    &  Alma          &  53   &$-$50  &  3.74117   &  \citet{Hanus2013a}      &  2  &  16  &  14  &  14  &  24.3$\pm$0.4  &  25.7$\pm$0.2       &  29$\pm$21   &  0.24$\pm$0.03  &  26.7  &  3.0  &  2.4  &  10.1  &  0.27  &  DT     &        &  Eunomia           \\
       &                &  275  &$-$76  &  3.74117   &  \citet{Hanus2013a}      &  2  &  16  &  14  &  14  &  25.3$\pm$0.6  &  25.7$\pm$0.2       &  42$\pm$7    &  0.23$\pm$0.04  &  48.4  &  4.3  &  2.4  &        &        &         &        &                    \\
394    &  Arduina       &  195  &$-$61  &  16.6217   &  \citet{Hanus2016a}      &  2  &  5   &  10  &  10  &  30.6$\pm$0.6  &  30.0$\pm$0.3       &  90$\pm$10   &  0.24$\pm$0.03  &  55.4  &  1.8  &  2.9  &  9.6   &  0.25  &  S      &  S     &                    \\
       &                &  55   &$-$79  &  16.6217   &  \citet{Hanus2016a}      &  2  &  5   &  10  &  10  &  31.1$\pm$1.2  &  30.0$\pm$0.3       &  77$\pm$22   &  0.23$\pm$0.02  &  55.4  &  2.0  &  2.9  &        &        &         &        &                    \\
400    &  Ducrosa       &  328  &  56   &  6.86788   &  \citet{Hanus2011}       & 1.5 &  12  &  11  &  10  &  34.1$\pm$0.5  &  36.0$\pm$0.4       &  35$\pm$10   &  0.10$\pm$0.03  &  38.8  &  1.8  &  3.4  &  10.4  &  0.17  &         &        &                    \\
       &                &  158  &  62   &  6.86789   &  \citet{Hanus2011}       & 1.5 &  12  &  11  &  10  &  35.2$\pm$1.1  &  36.0$\pm$0.4       &  42$\pm$12   &  0.09$\pm$0.03  &  16.1  &  1.6  &  3.4  &        &        &         &        &                    \\
413    &  Edburga       &  202  &$-$44  &  15.7715   &  \citet{Hanus2011}       & 1.5 &  12  &  26  &  27  &  34.6$\pm$0.8  &  34.2$\pm$0.2       &  110$\pm$50  &  0.13$\pm$0.02  &  16.1  &  6.9  &  2.9  &  9.9   &  0.30  &  M      &  X     &                    \\
430    &  Hybris        &  19   &$-$68  &  7.21655   &  This work                &  1  &  15  &  9   &  9   &  32.9$\pm$0.5  &  31.7$\pm$0.7       &  52$\pm$2    &  0.07$\pm$0.03  &  48.4  &  1.7  &  3.5  &  10.8  &  0.05  &         &        &                    \\
       &                &  188  &$-$79  &  7.21655   &  This work                &  1  &  15  &  9   &  9   &  33.4$\pm$0.8  &  31.7$\pm$0.7       &  57$\pm$7    &  0.07$\pm$0.03  &  55.4  &  2.8  &  3.5  &        &        &         &        &                    \\
482    &  Petrina       &  280  &  61   &  11.79214  &  \citet{Hanus2016a}      &  3  &  6   &  12  &  12  &  44.2$\pm$1.0  &  45.8$\pm$0.3       &  12$\pm$12   &  0.18$\pm$0.02  &  27.3  &  1.8  &  3.3  &  9.1   &  0.58  &  S      &        &                    \\
       &                &  94   &  23   &  11.79210  &  \citet{Hanus2016a}      &  3  &  6   &  12  &  12  &  44.2$\pm$0.6  &  45.8$\pm$0.3       &  1$\pm$1     &  0.19$\pm$0.02  &  38.8  &  4.0  &  3.3  &        &        &         &        &                    \\
484    &  Pittsburghia  &  70   &  46   &  10.64977  &  \citet{Hanus2011}       & 1.5 &  2   &  11  &  11  &  29.2$\pm$0.7  &  30.1$\pm$0.2       &  6$\pm$5     &  0.20$\pm$0.03  &  16.1  &  4.7  &  2.8  &  9.8   &  0.39  &         &  S     &                    \\
497    &  Iva           &  121  &$-$21  &  4.62085   &  \citet{Hanus2016a}      &  2  &      &  10  &  10  &  37.2$\pm$0.6  &  40.9$\pm$0.3       &  72$\pm$17   &  0.14$\pm$0.03  &  12.6  &  0.9  &  3.6  &  9.8   &  0.15  &  M      &        &                    \\
       &                &  303  &$-$32  &  4.62085   &  \citet{Hanus2016a}      &  2  &      &  10  &  10  &  37.6$\pm$0.7  &  40.9$\pm$0.3       &  67$\pm$22   &  0.14$\pm$0.03  &  16.1  &  0.8  &  3.6  &        &        &         &        &                    \\
509    &  Iolanda       &  248  &  54   &  12.2909   &  \citet{Hanus2013a}      &  2  &  12  &  20  &  20  &  55.7$\pm$1.3  &  51.9$\pm$0.7       &  9$\pm$9     &  0.21$\pm$0.02  &  26.7  &  5.4  &  3.3  &  8.5   &  0.38  &  S      &  S     &                    \\
       &                &  90   &  24   &  12.2909   &  \citet{Hanus2013a}      &  2  &  12  &  20  &  20  &  55.2$\pm$1.4  &  51.9$\pm$0.7       &  8$\pm$8     &  0.20$\pm$0.02  &  16.1  &  5.0  &  3.3  &        &        &         &        &                    \\
512    &  Taurinensis   &  324  &  45   &  5.58203   &  \citet{Hanus2013a}      &  2  &  5   &  13  &  13  &  18.0$\pm$0.7  &                     &  4$\pm$4     &  0.23$\pm$0.02  &  12.6  &  3.0  &  2.2  &  10.7  &  0.31  &  S      &  S     &                    \\
520    &  Franziska     &  282  &$-$79  &  16.5045   &  \citet{Hanus2016a}      &  2  &  8   &  8   &  6   &  28.9$\pm$0.9  &  25.3$\pm$0.2       &  28$\pm$16   &  0.12$\pm$0.02  &  12.0  &  1.7  &  3.3  &  10.5  &  0.25  &  CGU    &        &                    \\
       &                &  114  &$-$45  &  16.5045   &  \citet{Hanus2016a}      &  2  &  8   &  8   &  6   &  27.5$\pm$1.0  &  25.3$\pm$0.2       &  38$\pm$32   &  0.12$\pm$0.03  &  55.4  &  2.0  &  3.3  &        &        &         &        &                    \\
537    &  Pauly         &  31   &  32   &  16.2961   &  \citet{Hanus2016a}      &  2  &  8   &  6   &  6   &  41.4$\pm$0.9  &  40.7$\pm$0.8       &  5$\pm$5     &  0.28$\pm$0.02  &  26.7  &  1.1  &  3.5  &  8.8   &  0.40  &  DU:    &        &                    \\
       &                &  211  &  50   &  16.2961   &  \citet{Hanus2016a}      &  2  &  8   &  6   &  6   &  42.4$\pm$1.0  &  40.7$\pm$0.8       &  8$\pm$8     &  0.27$\pm$0.03  &  26.7  &  1.2  &  3.5  &        &        &         &        &                    \\
544    &  Jetta         &  21   &$-$71  &  7.74528   &  \citet{Hanus2011}       & 1.5 &  9   &  13  &  13  &  26.5$\pm$1.2  &  27.2$\pm$0.2       &  29$\pm$11   &  0.22$\pm$0.03  &  16.1  &  2.7  &  3.0  &  10.0  &  0.25  &         &        &                    \\
       &                &  267  &$-$89  &  7.74528   &  \citet{Hanus2011}       & 1.5 &  9   &  13  &  13  &  27.5$\pm$1.3  &  27.2$\pm$0.2       &  27$\pm$17   &  0.20$\pm$0.02  &  16.1  &  2.1  &  3.0  &        &        &         &        &                    \\
550    &  Senta         &  63   &$-$40  &  20.5726   &  \citet{Hanus2013c}      & 1.5 &  9   &  23  &  24  &  38.2$\pm$1.1  &  37.4$\pm$0.2       &  30$\pm$30   &  0.22$\pm$0.02  &  16.1  &  3.4  &  3.1  &  9.3   &  0.31  &  S      &        &                    \\
       &                &  257  &$-$56  &  20.5727   &  \citet{Hanus2013c}      & 1.5 &  9   &  23  &  24  &  37.3$\pm$0.7  &  37.4$\pm$0.2       &  22$\pm$22   &  0.23$\pm$0.03  &  26.7  &  3.2  &  3.1  &        &        &         &        &                    \\
562    &  Salome        &  54   &  55   &  6.35032   &  Pole rejected           &  3  &  7   &  22  &  19  &  33.9$\pm$0.6  &  32.7$\pm$0.1       &  10$\pm$0    &  0.16$\pm$0.02  &  27.3  &  5.0  &  3.2  &  9.9   &  0.19  &  S      &        &                    \\
       &                &  267  &  43   &  6.35032   &  \citet{Hanus2018a}      &  3  &  7   &  22  &  19  &  33.4$\pm$0.8  &  32.7$\pm$0.1       &  0$\pm$0     &  0.16$\pm$0.02  &  16.1  &  2.1  &  3.2  &        &        &         &        &                    \\
573    &  Recha         &  76   &$-$26  &  7.16585   &  \citet{Hanus2018a}      &  2  &  17  &  12  &  12  &  40.1$\pm$1.1  &  47.6$\pm$0.5       &  45$\pm$15   &  0.17$\pm$0.02  &  55.4  &  2.3  &  2.7  &  9.3   &  0.20  &         &        &  Eos               \\
590    &  Tomyris       &  274  &$-$29  &  5.55248   &  \citet{Hanus2018a}      &  2  &  10  &  13  &  13  &  31.9$\pm$1.2  &  30.6$\pm$0.2       &  15$\pm$15   &  0.15$\pm$0.03  &  27.3  &  7.0  &  3.1  &  10.0  &  0.25  &         &        &  Eos               \\
       &                &  113  &$-$35  &  5.55248   &  \citet{Hanus2018a}      &  2  &  10  &  13  &  13  &  32.3$\pm$1.2  &  30.6$\pm$0.2       &  22$\pm$22   &  0.15$\pm$0.02  &  16.1  &  6.2  &  3.1  &        &        &         &        &                    \\
631    &  Philippina    &  183  &$-$2   &  5.90220   &  \citet{Hanus2011}       &  2  &  12  &      &  20  &  46.6$\pm$3.2  &  50.5$\pm$0.8       &  0$\pm$0     &  0.24$\pm$0.03  &  48.4  &  1.1  &  2.8  &  8.7   &  0.35  &  S      &  S     &                    \\
644    &  Cosima        &  278  &$-$30  &  7.55709   &  \citet{Hanus2016a}      & 2.5 &  2   &  9   &  9   &  19.5$\pm$0.4  &  17.0$\pm$0.2       &  42$\pm$17   &  0.20$\pm$0.03  &  26.7  &  1.7  &  3.0  &  10.8  &  0.32  &  S      &        &                    \\
       &                &  99   &$-$29  &  7.55709   &  \citet{Hanus2016a}      & 2.5 &  2   &  9   &  9   &  19.3$\pm$0.5  &  17.0$\pm$0.2       &  50$\pm$20   &  0.21$\pm$0.03  &  26.7  &  1.8  &  3.0  &        &        &         &        &                    \\
669    &  Kypria        &  30   &  39   &  14.2789   &  \citet{Hanus2013a}      & 1.5 &  5   &  12  &  10  &  29.8$\pm$0.9  &  29.2$\pm$0.4       &  24$\pm$21   &  0.20$\pm$0.04  &  55.4  &  3.7  &  3.2  &  9.8   &  0.12  &  S      &        &  Eos               \\
       &                &  190  &  49   &  14.2789   &  \citet{Hanus2013a}      & 1.5 &  5   &  12  &  10  &  31.1$\pm$1.3  &  29.2$\pm$0.4       &  45$\pm$10   &  0.19$\pm$0.03  &  48.4  &  2.8  &  3.2  &        &        &         &        &                    \\
687    &  Tinette       &  271  &  17   &  7.39710   &  \citet{Hanus2016a}      & 1.5 &      &  8   &  8   &  22.2$\pm$0.5  &  21.5$\pm$0.5       &  50$\pm$15   &  0.08$\pm$0.03  &  26.7  &  2.3  &  3.2  &  11.5  &  0.17  &  X      &  X     &                    \\
       &                &  100  &  43   &  7.39710   &  \citet{Hanus2016a}      & 1.5 &      &  8   &  8   &  21.4$\pm$0.7  &  21.5$\pm$0.5       &  50$\pm$15   &  0.09$\pm$0.03  &  26.7  &  2.5  &  3.2  &        &        &         &        &                    \\
731    &  Sorga         &  83   &  42   &  8.18632   &  \citet{Hanus2013a}      &  2  &  10  &  13  &  13  &  36.9$\pm$1.3  &  34.6$\pm$0.4       &  62$\pm$22   &  0.17$\pm$0.02  &  26.7  &  2.2  &  3.3  &  9.6   &  0.31  &  CD     &  Xe    &                    \\
       &                &  274  &  21   &  8.18632   &  \citet{Hanus2013a}      &  2  &  10  &  13  &  13  &  37.4$\pm$1.4  &  34.6$\pm$0.4       &  90$\pm$30   &  0.16$\pm$0.02  &  26.7  &  2.3  &  3.3  &        &        &         &        &                    \\
749    &  Malzovia      &  242  &  61   &  5.92748   &  Revised                 &  2  &      &  8   &  8   &  12.8$\pm$0.4  &  11.1$\pm$0.1       &  50$\pm$15   &  0.22$\pm$0.03  &  26.7  &  0.9  &  2.2  &  11.5  &  0.21  &  S      &  S     &                    \\
       &                &  50   &  58   &  5.92748   &  Revised                 &  2  &      &  8   &  8   &  13.9$\pm$0.5  &  11.1$\pm$0.1       &  70$\pm$30   &  0.20$\pm$0.02  &  26.7  &  1.8  &  2.2  &        &        &         &        &                    \\
756    &  Lilliana      &  200  &  31   &  7.83250   &  \citet{Hanus2016a}      &  3  &  15  &  7   &  7   &  60.0$\pm$0.8  &  64.8$\pm$0.5       &  11$\pm$5    &  0.06$\pm$0.03  &  26.7  &  1.5  &  3.5  &  9.7   &  0.06  &         &        &                    \\
       &                &  53   &  36   &  7.83252   &  \citet{Hanus2016a}      &  3  &  15  &  7   &  7   &  61.8$\pm$1.7  &  64.8$\pm$0.5       &  8$\pm$8     &  0.06$\pm$0.03  &  26.7  &  1.8  &  3.5  &        &        &         &        &                    \\
757    &  Portlandia    &  263  &$-$68  &  6.58112   &  \citet{Hanus2016a}      &  2  &  9   &  11  &  11  &  33.1$\pm$0.5  &  32.9$\pm$0.2       &  62$\pm$2    &  0.16$\pm$0.03  &  55.4  &  3.0  &  2.5  &  9.9   &  0.16  &  XF     &  Xk    &                    \\
       &                &  89   &$-$55  &  6.58112   &  \citet{Hanus2016a}      &  2  &  9   &  11  &  11  &  32.8$\pm$0.5  &  32.9$\pm$0.2       &  52$\pm$7    &  0.16$\pm$0.03  &  48.4  &  3.7  &  2.5  &        &        &         &        &                    \\
784    &  Pickeringia   &  282  &  35   &  13.16998  &  \citet{Hanus2016a}      & 1.5 &  6   &  9   &  8   &  80.0$\pm$1.4  &  75.6$\pm$0.3       &  30$\pm$10   &  0.05$\pm$0.03  &  16.1  &  1.4  &  3.7  &  9.2   &  0.13  &         &  C     &                    \\
       &                &  103  &  67   &  13.16997  &  \citet{Hanus2016a}      & 1.5 &  6   &  9   &  8   &  77.5$\pm$1.9  &  75.6$\pm$0.3       &  47$\pm$17   &  0.05$\pm$0.03  &  16.1  &  2.7  &  3.7  &        &        &         &        &                    \\
787    &  Moskva        &  331  &  59   &  6.05581   &  \citet{Hanus2013a}      &  3  &  15  &  16  &  15  &  31.3$\pm$0.6  &  32.0$\pm$0.8       &  37$\pm$7    &  0.20$\pm$0.02  &  27.3  &  1.7  &  2.9  &  9.8   &  0.37  &         &        &  Maria             \\
       &                &  126  &  27   &  6.05580   &  \citet{Hanus2013a}      &  3  &  15  &  16  &  15  &  29.9$\pm$0.3  &  32.0$\pm$0.8       &  10$\pm$8    &  0.22$\pm$0.02  &  12.0  &  2.3  &  2.9  &        &        &         &        &                    \\
789    &  Lena          &  121  &  56   &  5.84234   &  Revised                 &  1  &      &  11  &  9   &  20.8$\pm$1.2  &  22.5$\pm$0.3       &  20$\pm$20   &  0.12$\pm$0.03  &  16.1  &  6.4  &  2.7  &  11.1  &  0.19  &         &  X     &                    \\
       &                &  287  &  77   &  5.84234   &  Revised                 &  1  &      &  11  &  9   &  22.3$\pm$0.4  &  22.5$\pm$0.3       &  47$\pm$7    &  0.11$\pm$0.02  &  12.0  &  6.0  &  2.7  &        &        &         &        &                    \\
802    &  Epyaxa        &  179  &$-$87  &  4.39012   &  Revised                 & 2.5 &      &  6   &  6   &  7.2$\pm$0.5   &  7.4$\pm$0.2        &  62$\pm$7    &  0.27$\pm$0.04  &  48.4  &  0.1  &  2.3  &  12.6  &  0.24  &         &        &                    \\
808    &  Merxia        &  26   &  54   &  30.6297   &  \citet{Hanus2011}       & 1.5 &  12  &  13  &  13  &  28.6$\pm$0.5  &  30.9$\pm$0.2       &  110$\pm$20  &  0.23$\pm$0.02  &  55.4  &  1.6  &  2.9  &  9.7   &  0.28  &         &  Sq    &  Merxia            \\
       &                &  192  &  57   &  30.6297   &  \citet{Hanus2011}       & 1.5 &  12  &  13  &  13  &  29.3$\pm$0.5  &  30.9$\pm$0.2       &  115$\pm$25  &  0.23$\pm$0.02  &  55.4  &  1.4  &  2.9  &        &        &         &        &                    \\
810    &  Atossa        &  12   &  67   &  4.38547   &  \citet{Hanus2011}       &  1  &      &  11  &  11  &  8.0$\pm$0.2   &  8.1$\pm$0.1        &  65$\pm$30   &  0.24$\pm$0.05  &  48.4  &  0.9  &  2.5  &  12.5  &  0.29  &         &        &                    \\
       &                &  188  &  69   &  4.38547   &  \citet{Hanus2011}       &  1  &      &  11  &  11  &  8.1$\pm$0.3   &  8.1$\pm$0.1        &  70$\pm$25   &  0.24$\pm$0.05  &  26.7  &  1.0  &  2.5  &        &        &         &        &                    \\
816    &  Juliana       &  124  &$-$8   &  10.56272  &  \citet{Hanus2013a}      &  2  &  24  &  7   &  13  &  48.0$\pm$0.7  &  50.7$\pm$0.2       &  23$\pm$17   &  0.06$\pm$0.03  &  55.4  &  1.9  &  2.8  &  10.2  &  0.09  &         &        &                    \\
       &                &  303  &  9    &  10.56277  &  \citet{Hanus2013a}      &  2  &  24  &  7   &  13  &  49.5$\pm$0.6  &  50.7$\pm$0.2       &  3$\pm$3     &  0.05$\pm$0.03  &  38.8  &  1.9  &  2.8  &        &        &         &        &                    \\
852    &  Wladilena     &  181  &$-$48  &  4.61330   &  \citet{Hanus2013a}      &  3  &  3   &  11  &  11  &  26.3$\pm$0.3  &  26.5$\pm$0.2       &  45$\pm$15   &  0.21$\pm$0.02  &  48.4  &  1.3  &  2.7  &  10.1  &  0.39  &         &        &  Phocaea           \\
       &                &  46   &$-$53  &  4.61330   &  Pole rejected           &  3  &  3   &  11  &  11  &  26.7$\pm$0.2  &  26.5$\pm$0.2       &  57$\pm$22   &  0.20$\pm$0.02  &  26.7  &  2.7  &  2.7  &        &        &         &        &                    \\
857    &  Glasenappia   &  227  &  48   &  8.20757   &  \citet{Hanus2013a}      &  2  &  10  &  30  &  30  &  12.0$\pm$0.2  &  14.5$\pm$0.2       &  47$\pm$22   &  0.30$\pm$0.02  &  26.7  &  2.5  &  2.3  &  11.3  &  0.25  &  MU     &        &                    \\
       &                &  38   &  34   &  8.20756   &  \citet{Hanus2013a}      &  2  &  10  &  30  &  30  &  11.7$\pm$0.2  &  14.5$\pm$0.2       &  28$\pm$27   &  0.31$\pm$0.02  &  26.7  &  3.0  &  2.3  &        &        &         &        &                    \\
867    &  Kovacia       &  200  &$-$44  &  8.67807   &  \citet{Hanus2013a}      &  1  &  2   &  7   &  7   &  25.0$\pm$0.8  &  24.1$\pm$0.4       &  23$\pm$17   &  0.07$\pm$0.03  &  27.3  &  1.3  &  3.4  &  11.3  &  0.13  &         &        &  Hygiea            \\
       &                &  38   &$-$50  &  8.67807   &  \citet{Hanus2013a}      &  1  &  2   &  7   &  7   &  24.1$\pm$1.1  &  24.1$\pm$0.4       &  12$\pm$12   &  0.08$\pm$0.03  &  16.1  &  1.7  &  3.4  &        &        &         &        &                    \\
873    &  Mechthild     &  51   &$-$61  &  11.0064   &  \citet{Hanus2016a}      &  2  &  4   &  8   &  8   &  31.3$\pm$0.6  &  34.5$\pm$0.1       &  67$\pm$32   &  0.05$\pm$0.03  &  55.4  &  2.2  &  2.6  &  11.2  &  0.14  &  PC     &        &                    \\
       &                &  249  &$-$51  &  11.0064   &  \citet{Hanus2016a}      &  2  &  4   &  8   &  8   &  32.4$\pm$0.4  &  34.5$\pm$0.1       &  17$\pm$17   &  0.05$\pm$0.03  &  55.4  &  1.6  &  2.6  &        &        &         &        &                    \\
874    &  Rotraut       &  201  &$-$41  &  14.3007   &  \citet{Hanus2013a}      & 1.5 &  15  &  11  &  11  &  52.1$\pm$0.8  &  58.3$\pm$0.2       &  52$\pm$7    &  0.07$\pm$0.03  &  55.4  &  2.7  &  3.3  &  9.9   &  0.14  &         &        &                    \\
       &                &  2    &$-$36  &  14.3007   &  \citet{Hanus2013a}      & 1.5 &  15  &  11  &  11  &  51.2$\pm$0.6  &  58.3$\pm$0.2       &  45$\pm$10   &  0.07$\pm$0.03  &  26.7  &  2.2  &  3.3  &        &        &         &        &                    \\
890    &  Waltraut      &  30   &  69   &  12.58309  &  \citet{Hanus2018a}      &  3  &  5   &  8   &  8   &  28.9$\pm$1.0  &  28.4$\pm$0.2       &  80$\pm$20   &  0.13$\pm$0.02  &  55.4  &  1.8  &  3.1  &  10.4  &  0.20  &  CTGU:  &        &                    \\
       &                &  122  &  72   &  12.58309  &  Pole rejected           &  3  &  5   &  8   &  8   &  29.4$\pm$1.2  &  28.4$\pm$0.2       &  100$\pm$20  &  0.12$\pm$0.04  &  55.4  &  4.0  &  3.1  &        &        &         &        &                    \\
900    &  Rosalinde     &  276  &  70   &  16.6868   &  \citet{Hanus2013a}      & 1.5 &  4   &  13  &  13  &  20.5$\pm$0.7  &  19.6$\pm$0.1       &  7$\pm$7     &  0.10$\pm$0.02  &  3.9   &  3.2  &  2.8  &  11.5  &  0.19  &         &        &                    \\
       &                &  90   &  39   &  16.6868   &  \citet{Hanus2013a}      & 1.5 &  4   &  13  &  13  &  20.4$\pm$0.6  &  19.6$\pm$0.1       &  7$\pm$6     &  0.10$\pm$0.02  &  12.6  &  1.7  &  2.8  &        &        &         &        &                    \\
915    &  Cosette       &  350  &  56   &  4.46974   &  \citet{Hanus2011}       & 1.5 &      &  17  &  17  &  12.3$\pm$0.2  &  11.7$\pm$0.1       &  37$\pm$37   &  0.24$\pm$0.02  &  3.9   &  1.7  &  2.5  &  11.6  &  0.34  &         &        &  Flora             \\
       &                &  189  &  61   &  4.46974   &  \citet{Hanus2011}       & 1.5 &      &  17  &  17  &  12.4$\pm$0.5  &  11.7$\pm$0.1       &  35$\pm$29   &  0.23$\pm$0.04  &  27.3  &  1.7  &  2.5  &        &        &         &        &                    \\
934    &  Thuringia     &  120  &$-$52  &  8.16534   &  \citet{Hanus2011}       &  1  &  33  &  8   &  8   &  52.3$\pm$1.0  &  53.7$\pm$0.4       &  5$\pm$5     &  0.06$\pm$0.03  &  26.7  &  1.8  &  3.3  &  9.9   &  0.12  &         &  Ch    &                    \\
958    &  Asplinda      &  41   &  48   &  25.3050   &  \citet{Hanus2013a}      & 1.5 &  10  &  12  &  12  &  45.4$\pm$1.1  &  45.1$\pm$0.1       &  0$\pm$0     &  0.05$\pm$0.02  &  26.7  &  5.8  &  3.7  &  10.3  &  0.36  &         &        &                    \\
       &                &  226  &  35   &  25.3050   &  \citet{Hanus2013a}      & 1.5 &  10  &  12  &  12  &  46.8$\pm$0.6  &  45.1$\pm$0.1       &  2$\pm$2     &  0.05$\pm$0.02  &  26.7  &  5.0  &  3.7  &        &        &         &        &                    \\
984    &  Gretia        &  245  &  52   &  5.77803   &  \citet{Marciniak2009b}  &  3  &  12  &  18  &  18  &  33.2$\pm$0.7  &  32.4$\pm$0.3       &  14$\pm$6    &  0.22$\pm$0.02  &  26.7  &  3.1  &  3.2  &  9.5   &  0.38  &         &  Sr    &                    \\
998    &  Bodea         &  336  &$-$70  &  8.57412   &  Revised                 &  1  &  2   &  16  &  16  &  30.0$\pm$0.4  &  27.9$\pm$0.2       &  14$\pm$2    &  0.05$\pm$0.03  &  26.7  &  4.0  &  3.6  &  11.4  &  0.15  &         &        &                    \\
       &                &  72   &$-$56  &  8.57412   &  Revised                 &  1  &  2   &  16  &  16  &  28.6$\pm$0.6  &  27.9$\pm$0.2       &  9$\pm$6     &  0.06$\pm$0.03  &  26.7  &  3.4  &  3.6  &        &        &         &        &                    \\
1013   &  Tombecka      &  16   &  57   &  6.05017   &  This work                & 1.5 &  12  &  8   &  7   &  34.5$\pm$0.8  &  34.6$\pm$0.3       &  55$\pm$15   &  0.13$\pm$0.02  &  26.7  &  1.5  &  3.1  &  10.1  &  0.22  &  XSC    &        &                    \\
       &                &  243  &  51   &  6.05017   &  This work                & 1.5 &  12  &  8   &  7   &  33.0$\pm$0.7  &  34.6$\pm$0.3       &  50$\pm$10   &  0.13$\pm$0.02  &  27.3  &  1.6  &  3.1  &        &        &         &        &                    \\
1017   &  Jacqueline    &  364  &  68   &  7.87148   &  Revised                 &  1  &  12  &  10  &  9   &  37.9$\pm$0.9  &  40.2$\pm$0.2       &  20$\pm$20   &  0.04$\pm$0.03  &  16.1  &  3.2  &  2.8  &  10.9  &  0.10  &         &  C     &                    \\
       &                &  115  &  85   &  7.87147   &  Revised                 &  1  &  12  &  10  &  9   &  37.6$\pm$1.7  &  40.2$\pm$0.2       &  57$\pm$12   &  0.05$\pm$0.03  &  26.7  &  2.9  &  2.8  &        &        &         &        &                    \\
1056   &  Azalea        &  252  &  51   &  15.0276   &  \citet{Hanus2013a}      & 1.5 &      &  12  &  13  &  11.4$\pm$0.3  &  11.9$\pm$0.1       &  4$\pm$3     &  0.27$\pm$0.03  &  26.7  &  1.7  &  2.5  &  11.6  &  0.20  &         &  S     &  Flora             \\
       &                &  64   &  41   &  15.0276   &  \citet{Hanus2013a}      & 1.5 &      &  12  &  13  &  11.6$\pm$0.3  &  11.9$\pm$0.1       &  4$\pm$4     &  0.28$\pm$0.03  &  26.7  &  2.0  &  2.5  &        &        &         &        &                    \\
1087   &  Arabis        &  155  &  25   &  5.79500   &  \citet{Hanus2018a}      &  2  &  3   &  7   &  7   &  34.3$\pm$0.4  &  37.5$\pm$0.5       &  0$\pm$0     &  0.17$\pm$0.02  &  12.0  &  2.3  &  3.2  &  9.7   &  0.21  &  S      &        &  Eos               \\
       &                &  331  &  5    &  5.79499   &  \citet{Hanus2018a}      &  2  &  3   &  7   &  7   &  34.5$\pm$0.6  &  37.5$\pm$0.5       &  1$\pm$1     &  0.17$\pm$0.02  &  16.1  &  3.2  &  3.2  &        &        &         &        &                    \\
1102   &  Pepita        &  25   &$-$34  &  5.10532   &  \citet{Hanus2011}       &  1  &  8   &  9   &  9   &  35.8$\pm$0.4  &  36.6$\pm$0.4       &  8$\pm$8     &  0.24$\pm$0.02  &  26.7  &  3.4  &  3.3  &  9.3   &  0.24  &  C      &  S     &                    \\
       &                &  231  &$-$30  &  5.10532   &  \citet{Hanus2011}       &  1  &  8   &  9   &  9   &  34.9$\pm$0.6  &  36.6$\pm$0.4       &  10$\pm$10   &  0.25$\pm$0.02  &  27.3  &  1.7  &  3.3  &        &        &         &        &                    \\
1119   &  Euboea        &  79   &  75   &  11.39813  &  \citet{Hanus2016a}      &  1  &  5   &  23  &  22  &  29.9$\pm$0.6  &  29.4$\pm$0.3       &  9$\pm$6     &  0.05$\pm$0.02  &  27.3  &  5.2  &  2.5  &  11.2  &  0.24  &         &        &                    \\
       &                &  282  &  55   &  11.39813  &  \citet{Hanus2016a}      &  1  &  5   &  23  &  22  &  30.6$\pm$0.5  &  29.4$\pm$0.3       &  9$\pm$6     &  0.06$\pm$0.02  &  26.7  &  3.9  &  2.5  &        &        &         &        &                    \\
1127   &  Mimi          &  221  &$-$62  &  12.74555  &  Revised                 &  1  &  27  &  13  &  13  &  46.9$\pm$0.8  &  46.0$\pm$0.3       &  8$\pm$2     &  0.04$\pm$0.03  &  55.4  &  3.3  &  3.3  &  10.4  &  0.15  &  CX     &        &                    \\
1130   &  Skuld         &  200  &  36   &  4.80764   &  \citet{Hanus2013a}      &  2  &      &  12  &  12  &  9.7$\pm$0.2   &  10.1$\pm$0.1       &  3$\pm$3     &  0.30$\pm$0.02  &  3.9   &  0.7  &  2.2  &  11.9  &  0.22  &         &        &                    \\
       &                &  25   &  42   &  4.80764   &  \citet{Hanus2013a}      &  2  &      &  12  &  12  &  9.8$\pm$0.3   &  10.1$\pm$0.1       &  2$\pm$2     &  0.30$\pm$0.02  &  3.9   &  0.6  &  2.2  &        &        &         &        &                    \\
1140   &  Crimea        &  12   &$-$73  &  9.78693   &  Pole rejected           & 1.5 &  13  &  19  &  19  &  29.6$\pm$1.0  &  29.2$\pm$0.2       &  5$\pm$4     &  0.24$\pm$0.03  &  16.1  &  4.0  &  3.0  &  9.6   &  0.21  &  S      &  S     &                    \\
       &                &  175  &$-$22  &  9.78694   &  \citet{Hanus2011}       & 1.5 &  13  &  19  &  19  &  29.4$\pm$0.6  &  29.2$\pm$0.2       &  5$\pm$5     &  0.26$\pm$0.02  &  16.1  &  1.9  &  3.0  &        &        &         &        &                    \\
1188   &  Gothlandia    &  334  &$-$84  &  3.49182   &  \citet{Hanus2013a}      &  3  &  10  &  24  &  23  &  13.0$\pm$0.4  &  12.7$\pm$0.1       &  57$\pm$12   &  0.23$\pm$0.02  &  48.4  &  2.3  &  2.6  &  11.5  &  0.25  &         &  S     &  Flora             \\
%1210   &  Morosovia     &  62   &$-$69  &  15.26088  &  \citet{Hanus2018a}      &  2  &  21  &  10  &  8   &  32.3$\pm$0.8  &  33.7$\pm$0.3       &  72$\pm$17   &  0.18$\pm$0.03  &  55.4  &  1.7  &  2.9  &  9.8   &  0.11  &  MU:    &        &                    \\
1210   &  Morosovia     &  245  &$-$77  &  15.26088  &  \citet{Hanus2018a}      &  2  &  21  &  10  &  8   &  36.5$\pm$1.2  &  33.7$\pm$0.3       &  60$\pm$30   &  0.14$\pm$0.03  &  55.4  &  2.3  &  2.9  &        &        &         &        &                    \\
1241   &  Dysona        &  124  &$-$68  &  8.60738   &  \citet{Hanus2013a}      & 1.5 &  18  &  5   &  11  &  78.4$\pm$2.2  &  79.2$\pm$0.7       &  10$\pm$10   &  0.04$\pm$0.02  &  26.7  &  1.8  &  3.5  &  9.5   &  0.22  &  PDC    &        &                    \\
       &                &  20   &$-$23  &  8.60740   &  \citet{Hanus2013a}      & 1.5 &  18  &  5   &  11  &  75.4$\pm$2.3  &  79.2$\pm$0.7       &  35$\pm$10   &  0.04$\pm$0.02  &  55.4  &  2.1  &  3.5  &        &        &         &        &                    \\
1276   &  Ucclia        &  110  &$-$64  &  4.90749   &  Pole rejected           &  1  &  8   &  12  &  12  &  36.2$\pm$1.1  &  36.5$\pm$0.2       &  70$\pm$10   &  0.07$\pm$0.03  &  26.7  &  5.2  &  3.1  &  10.6  &  0.04  &         &        &  Alauda            \\
       &                &  235  &$-$28  &  4.90749   &  This work                &  1  &  8   &  12  &  12  &  35.7$\pm$0.6  &  36.5$\pm$0.2       &  55$\pm$10   &  0.07$\pm$0.03  &  12.0  &  4.6  &  3.1  &        &        &         &        &                    \\
1291   &  Phryne        &  281  &  56   &  5.58414   &  \citet{Hanus2018a}      &  2  &  2   &  17  &  14  &  27.1$\pm$1.3  &  27.4$\pm$0.1       &  17$\pm$17   &  0.15$\pm$0.03  &  38.8  &  7.7  &  3.1  &  10.3  &  0.25  &         &        &  Eos               \\
       &                &  109  &  33   &  5.58414   &  \citet{Hanus2018a}      &  2  &  2   &  17  &  14  &  25.3$\pm$1.0  &  27.4$\pm$0.1       &  19$\pm$16   &  0.17$\pm$0.02  &  26.7  &  7.0  &  3.1  &        &        &         &        &                    \\
1301   &  Yvonne        &  39   &  41   &  7.31968   &  \citet{Hanus2011}       &  1  &  27  &  11  &  11  &  21.2$\pm$0.9  &  21.4$\pm$0.1       &  1$\pm$1     &  0.11$\pm$0.03  &  12.6  &  2.8  &  3.2  &  11.2  &  0.17  &         &  C     &                    \\
1339   &  Desagneauxa   &  230  &  66   &  9.37510   &  \citet{Hanus2018a}      & 1.5 &  4   &  29  &  27  &  24.9$\pm$1.0  &  24.4$\pm$0.2       &  65$\pm$15   &  0.12$\pm$0.03  &  38.8  &  3.5  &  3.1  &  10.7  &  0.22  &  S      &        &  Eos               \\
       &                &  106  &  72   &  9.37509   &  \citet{Hanus2018a}      & 1.5 &  4   &  29  &  27  &  26.0$\pm$1.2  &  24.4$\pm$0.2       &  60$\pm$20   &  0.12$\pm$0.02  &  26.7  &  2.6  &  3.1  &        &        &         &        &                    \\
1360   &  Tarka         &  322  &$-$55  &  8.86606   &  \citet{Hanus2016a}      &  2  &  10  &  18  &  19  &  29.4$\pm$0.4  &  33.3$\pm$0.1       &  40$\pm$5    &  0.06$\pm$0.03  &  55.4  &  1.9  &  3.2  &  11.2  &  0.07  &         &  Ch    &                    \\
1386   &  Storeria      &  227  &$-$67  &  8.67795   &  Pole rejected           & 1.5 &      &  10  &  10  &  10.0$\pm$0.6  &  10.6$\pm$0.2       &  57$\pm$7    &  0.07$\pm$0.02  &  55.4  &  2.3  &  3.0  &  13.1  &  0.19  &         &  Ch    &                    \\
       &                &  297  &$-$67  &  8.67793   &  \citet{Hanus2013a}      & 1.5 &      &  10  &  10  &  10.4$\pm$0.7  &  10.6$\pm$0.2       &  20$\pm$19   &  0.07$\pm$0.02  &  26.7  &  0.4  &  3.0  &        &        &         &        &                    \\
1388   &  Aphrodite     &  325  &  35   &  11.94390  &  \citet{Hanus2018a}      &  2  &      &  10  &  10  &  21.1$\pm$0.4  &  21.4$\pm$0.3       &  70$\pm$20   &  0.19$\pm$0.03  &  27.3  &  1.2  &  3.2  &  10.7  &  0.16  &         &        &                    \\
       &                &  137  &  66   &  11.94393  &  \citet{Hanus2018a}      &  2  &      &  10  &  10  &  21.1$\pm$0.6  &  21.4$\pm$0.3       &  67$\pm$22   &  0.18$\pm$0.03  &  16.1  &  0.8  &  3.2  &        &        &         &        &                    \\
1401   &  Lavonne       &  204  &  23   &  3.93261   &  \citet{Hanus2013a}      & 1.5 &      &  10  &  11  &  9.3$\pm$0.3   &  9.3$\pm$0.1        &  42$\pm$42   &  0.30$\pm$0.03  &  12.6  &  1.1  &  2.6  &  12.0  &  0.27  &  S      &        &                    \\
       &                &  27   &  44   &  3.93261   &  \citet{Hanus2013a}      & 1.5 &      &  10  &  11  &  9.3$\pm$0.5   &  9.3$\pm$0.1        &  65$\pm$45   &  0.31$\pm$0.03  &  27.3  &  0.9  &  2.6  &        &        &         &        &                    \\
1419   &  Danzig        &  22   &  76   &  8.11957   &  \citet{Hanus2011}       & 1.5 &      &  13  &  13  &  14.6$\pm$0.9  &  14.0$\pm$0.9       &  75$\pm$10   &  0.21$\pm$0.03  &  26.7  &  1.8  &  2.0  &  11.2  &  0.19  &         &        &  Flora             \\
       &                &  193  &  62   &  8.11957   &  \citet{Hanus2011}       & 1.5 &      &  13  &  13  &  13.9$\pm$0.2  &  14.0$\pm$0.9       &  36$\pm$24   &  0.26$\pm$0.02  &  12.6  &  2.2  &  2.0  &        &        &         &        &                    \\
1424   &  Sundmania     &  50   &  75   &  94.537    &  \citet{Hanus2016a}      &  2  &  12  &  6   &  10  &  61.3$\pm$2.4  &  64.7$\pm$0.3       &  15$\pm$15   &  0.05$\pm$0.03  &  55.4  &  2.1  &  3.2  &  9.7   &  0.14  &         &  X     &                    \\
       &                &  274  &  58   &  94.537    &  \citet{Hanus2016a}      &  2  &  12  &  6   &  10  &  61.9$\pm$3.4  &  64.7$\pm$0.3       &  12$\pm$12   &  0.04$\pm$0.03  &  48.4  &  2.1  &  3.2  &        &        &         &        &                    \\
1436   &  Salonta       &  223  &  18   &  8.86985   &  \citet{Hanus2013a}      &  2  &  12  &  12  &  12  &  55.4$\pm$1.1  &  53.8$\pm$0.3       &  4$\pm$4     &  0.05$\pm$0.03  &  16.1  &  1.0  &  3.3  &  10.1  &  0.16  &         &        &                    \\
       &                &  57   &  35   &  8.86987   &  \citet{Hanus2013a}      &  2  &  12  &  12  &  12  &  56.2$\pm$0.7  &  53.8$\pm$0.3       &  1$\pm$0     &  0.05$\pm$0.03  &  16.1  &  1.9  &  3.3  &        &        &         &        &                    \\
1495   &  Helsinki      &  355  &$-$39  &  5.33131   &  \citet{Hanus2013a}      &  2  &  2   &  29  &  29  &  12.1$\pm$0.2  &  12.2$\pm$0.1       &  1$\pm$1     &  0.29$\pm$0.03  &  12.6  &  5.6  &  2.4  &  11.4  &  0.36  &         &        &  Eunomia           \\
1508   &  Kemi          &  351  &  107  &  9.19182   &  \citet{Hanus2016a}      &  2  &      &  12  &  12  &  14.9$\pm$0.1  &                     &  15$\pm$5    &  0.14$\pm$0.03  &  16.1  &  0.8  &  3.7  &  11.8  &  0.12  &  BCF    &  C     &                    \\
       &                &  165  &  73   &  9.19183   &  \citet{Hanus2016a}      &  2  &      &  12  &  12  &  14.6$\pm$0.2  &                     &  17$\pm$7    &  0.15$\pm$0.03  &  27.3  &  0.8  &  3.7  &        &        &         &        &                    \\
1545   &  Thernoe       &  346  &$-$62  &  17.2030   &  Revised                 &  1  &  6   &  10  &  7   &  17.5$\pm$0.7  &  17.3$\pm$0.4       &  27$\pm$27   &  0.12$\pm$0.03  &  3.9   &  6.2  &  3.1  &  11.6  &  0.12  &         &  K     &                    \\
       &                &  168  &$-$62  &  17.2030   &  Revised                 &  1  &  6   &  10  &  7   &  17.0$\pm$0.5  &  17.3$\pm$0.4       &  6$\pm$6     &  0.12$\pm$0.03  &  3.9   &  5.9  &  3.1  &        &        &         &        &                    \\
1568   &  Aisleen       &  109  &$-$68  &  6.67597   &  \citet{Hanus2011}       &  1  &      &  23  &  23  &  11.8$\pm$0.3  &  12.4$\pm$0.1       &  55$\pm$5    &  0.26$\pm$0.03  &  27.3  &  0.9  &  2.9  &  11.5  &  0.13  &         &        &  Phocaea           \\
1607   &  Mavis         &  0    &  59   &  6.14775   &  \citet{Hanus2013a}      & 1.5 &  2   &  15  &  15  &  13.5$\pm$0.5  &  12.8$\pm$0.2       &  62$\pm$22   &  0.23$\pm$0.04  &  26.7  &  1.8  &  3.2  &  11.3  &  0.26  &         &        &                    \\
%       &                &  222  &  70   &  6.14775   &  \citet{Hanus2013a}      & 1.5 &  2   &  15  &  15  &  13.2$\pm$0.2  &  12.8$\pm$0.2       &  80$\pm$30   &  0.27$\pm$0.03  &  48.4  &  1.4  &  3.2  &        &        &         &        &                    \\
1618   &  Dawn          &  38   &$-$62  &  43.2192   &  \citet{Hanus2013c}      &  1  &  2   &  13  &  10  &  16.1$\pm$0.4  &  17.5$\pm$0.2       &  1$\pm$1     &  0.20$\pm$0.02  &  3.9   &  4.6  &  2.9  &  11.1  &  0.31  &         &  S     &  Koronis           \\
       &                &  215  &$-$53  &  43.2192   &  \citet{Hanus2013c}      &  1  &  2   &  13  &  10  &  16.5$\pm$0.4  &  17.5$\pm$0.2       &  5$\pm$5     &  0.19$\pm$0.02  &  12.6  &  3.8  &  2.9  &        &        &         &        &                    \\
1672   &  Gezelle       &  44   &  79   &  40.6825   &  \citet{Hanus2016a}      &  2  &      &  8   &  8   &  25.0$\pm$0.9  &  26.3$\pm$0.2       &  10$\pm$10   &  0.06$\pm$0.02  &  26.7  &  5.1  &  3.3  &  11.3  &  0.19  &         &        &                    \\
1691   &  Oort          &  44   &  68   &  10.26842  &  \citet{Hanus2013c}      &  1  &      &  11  &  10  &  36.8$\pm$0.7  &  33.6$\pm$0.3       &  22$\pm$22   &  0.06$\pm$0.03  &  38.8  &  3.6  &  3.6  &  10.7  &  0.16  &  CU     &        &  Themis            \\
       &                &  223  &  76   &  10.26842  &  \citet{Hanus2013c}      &  1  &      &  11  &  10  &  35.9$\pm$1.5  &  33.6$\pm$0.3       &  42$\pm$7    &  0.05$\pm$0.03  &  38.8  &  3.7  &  3.6  &        &        &         &        &                    \\
1701   &  Okavango      &  281  &$-$70  &  13.19176  &  This work                & 1.5 &  1   &  16  &  17  &  18.9$\pm$0.4  &  19.5$\pm$0.1       &  16$\pm$13   &  0.28$\pm$0.03  &  26.7  &  2.8  &  2.6  &  10.5  &  0.13  &         &        &                    \\
       &                &  118  &$-$60  &  13.19179  &  This work                & 1.5 &  1   &  16  &  17  &  20.5$\pm$1.1  &  19.5$\pm$0.1       &  35$\pm$35   &  0.24$\pm$0.03  &  55.4  &  5.8  &  2.6  &        &        &         &        &                    \\
1704   &  Wachmann      &  267  &  41   &  3.31391   &  \citet{Hanus2013a}      &  1  &      &  14  &  14  &  6.6$\pm$0.1   &  6.6$\pm$0.1        &  120$\pm$40  &  0.24$\pm$0.04  &  26.7  &  1.2  &  2.0  &  12.9  &  0.30  &         &        &                    \\
       &                &  90   &  40   &  3.31391   &  \citet{Hanus2013a}      &  1  &      &  14  &  14  &  6.6$\pm$0.1   &  6.6$\pm$0.1        &  100$\pm$40  &  0.23$\pm$0.02  &  27.3  &  1.5  &  2.0  &        &        &         &        &                    \\
1723   &  Klemola       &  252  &$-$35  &  6.25610   &  \citet{Hanus2018a}      &  3  &  12  &  23  &  19  &  31.8$\pm$0.7  &  33.4$\pm$0.2       &  37$\pm$12   &  0.15$\pm$0.02  &  48.4  &  2.7  &  3.0  &  10.0  &  0.26  &  S      &        &                    \\
       &                &  80   &$-$58  &  6.25610   &  \citet{Hanus2018a}      &  3  &  12  &  23  &  19  &  31.4$\pm$0.5  &  33.4$\pm$0.2       &  32$\pm$7    &  0.15$\pm$0.02  &  26.7  &  2.2  &  3.0  &        &        &         &        &                    \\
1738   &  Oosterhoff    &  13   &$-$68  &  4.44896   &  Revised                 &  1  &      &  9   &  9   &  7.9$\pm$0.1   &  7.9$\pm$0.1        &  77$\pm$32   &  0.27$\pm$0.05  &  26.7  &  1.2  &  2.2  &  12.4  &  0.24  &         &  S     &  Flora             \\
       &                &  176  &$-$64  &  4.44896   &  Revised                 &  1  &      &  9   &  9   &  8.0$\pm$0.2   &  7.9$\pm$0.1        &  55$\pm$15   &  0.26$\pm$0.07  &  48.4  &  1.9  &  2.2  &        &        &         &        &                    \\
1742   &  Schaifers     &  198  &  57   &  8.53270   &  \citet{Hanus2011}       & 1.5 &  4   &  12  &  12  &  15.1$\pm$0.5  &  16.7$\pm$0.1       &  85$\pm$15   &  0.24$\pm$0.04  &  26.7  &  2.4  &  3.1  &  11.1  &  0.18  &         &        &  Koronis           \\
       &                &  46   &  55   &  8.53271   &  \citet{Hanus2011}       & 1.5 &  4   &  12  &  12  &  15.5$\pm$0.3  &  16.7$\pm$0.1       &  97$\pm$12   &  0.23$\pm$0.06  &  48.4  &  2.2  &  3.1  &        &        &         &        &                    \\
1789   &  Dobrovolsky   &  318  &  30   &  4.81110   &  \citet{Hanus2016a}      & 1.5 &      &  7   &  7   &  8.7$\pm$0.1   &  7.9$\pm$0.1        &  13$\pm$7    &  0.29$\pm$0.04  &  0.0   &  1.7  &  2.2  &  12.2  &  0.23  &         &        &                    \\
       &                &  137  &  34   &  4.81110   &  \citet{Hanus2016a}      & 1.5 &      &  7   &  7   &  8.6$\pm$0.2   &  7.9$\pm$0.1        &  16$\pm$4    &  0.28$\pm$0.04  &  0.0   &  2.7  &  2.2  &        &        &         &        &                    \\
1820   &  Lohmann       &  263  &  64   &  14.0449   &  \citet{Hanus2016a}      &  2  &      &  5   &  10  &  6.0$\pm$0.1   &  5.3$\pm$0.1        &  115$\pm$15  &  0.25$\pm$0.04  &  27.3  &  0.5  &  2.5  &  13.1  &  0.16  &         &        &                    \\
       &                &  69   &  54   &  14.0449   &  \citet{Hanus2016a}      &  2  &      &  5   &  10  &  6.1$\pm$0.3   &  5.3$\pm$0.1        &  120$\pm$20  &  0.23$\pm$0.04  &  26.7  &  0.5  &  2.5  &        &        &         &        &                    \\
1837   &  Osita         &  305  &$-$65  &  3.81880   &  Revised                 & 1.5 &      &  10  &  9   &  7.2$\pm$0.2   &  7.5$\pm$0.1        &  110$\pm$20  &  0.24$\pm$0.02  &  38.8  &  1.0  &  2.0  &  12.8  &  0.21  &         &        &                    \\
       &                &  126  &$-$63  &  3.81880   &  Revised                 & 1.5 &      &  10  &  9   &  6.6$\pm$0.2   &  7.5$\pm$0.1        &  112$\pm$17  &  0.26$\pm$0.03  &  55.4  &  1.0  &  2.0  &        &        &         &        &                    \\
1902   &  Shaposhnikov  &  326  &  37   &  20.9959   &  \citet{Hanus2016a}      &  3  &  6   &  8   &  7   &  77.6$\pm$1.4  &  83.4$\pm$1.7       &  0$\pm$0     &  0.05$\pm$0.02  &  27.3  &  6.5  &  4.8  &  9.2   &  0.20  &  X      &        &                    \\
       &                &  144  &  78   &  20.9958   &  \citet{Hanus2016a}      &  3  &  6   &  8   &  7   &  79.7$\pm$2.9  &  83.4$\pm$1.7       &  0$\pm$0     &  0.04$\pm$0.02  &  26.7  &  5.9  &  4.8  &        &        &         &        &                    \\
1930   &  Lucifer       &  32   &  17   &  13.05361  &  \citet{Hanus2011}       &  2  &  16  &  13  &  13  &  31.6$\pm$1.2  &  34.4$\pm$0.2       &  80$\pm$30   &  0.07$\pm$0.02  &  55.4  &  3.2  &  3.3  &  10.9  &  0.25  &         &  Cgh   &                    \\
       &                &  211  &$-$19  &  13.05360  &  \citet{Hanus2011}       &  2  &  16  &  13  &  13  &  29.0$\pm$0.6  &  34.4$\pm$0.2       &  50$\pm$15   &  0.08$\pm$0.02  &  55.4  &  3.6  &  3.3  &        &        &         &        &                    \\
1987   &  Kaplan        &  352  &$-$52  &  9.45950   &  Revised                 &  2  &      &  9   &  9   &  13.0$\pm$0.2  &  13.0$\pm$0.2       &  35$\pm$10   &  0.24$\pm$0.02  &  27.3  &  0.8  &  2.9  &  11.5  &  0.26  &         &        &  Phocaea           \\
2617   &  Jiangxi       &  239  &  75   &  11.77295  &  \citet{Hanus2013a}      &  1  &  8   &  8   &  14  &  52.2$\pm$1.7  &  49.1$\pm$0.3       &  6$\pm$6     &  0.04$\pm$0.03  &  38.8  &  5.8  &  2.7  &  10.4  &  0.17  &         &        &                    \\
       &                &$-$1   &  55   &  11.77298  &  \citet{Hanus2013a}      &  1  &  8   &  8   &  14  &  50.7$\pm$2.3  &  49.1$\pm$0.3       &  0$\pm$0     &  0.04$\pm$0.03  &  26.7  &  3.8  &  2.7  &        &        &         &        &                    \\
2659   &  Millis        &  108  &$-$49  &  6.12464   &  \citet{Hanus2016a}      & 1.5 &  2   &  6   &  7   &  27.2$\pm$0.6  &  27.7$\pm$0.3       &  35$\pm$19   &  0.05$\pm$0.03  &  38.8  &  1.4  &  3.5  &  11.5  &  0.12  &         &  B     &                    \\
       &                &  288  &$-$48  &  6.12464   &  \citet{Hanus2016a}      & 1.5 &  2   &  6   &  7   &  27.1$\pm$0.6  &  27.7$\pm$0.3       &  37$\pm$12   &  0.05$\pm$0.03  &  38.8  &  1.4  &  3.5  &        &        &         &        &                    \\
3428   &  Roberts       &  78   &  56   &  3.27835   &  \citet{Hanus2016a}      &  1  &      &  13  &  13  &  17.1$\pm$0.2  &  17.2$\pm$0.1       &  62$\pm$17   &  0.09$\pm$0.03  &  3.9   &  0.7  &  3.1  &  11.9  &  0.16  &         &        &                    \\
       &                &  232  &  60   &  3.27835   &  \citet{Hanus2016a}      &  1  &      &  13  &  13  &  17.3$\pm$0.6  &  17.2$\pm$0.1       &  70$\pm$10   &  0.09$\pm$0.03  &  12.6  &  0.9  &  3.1  &        &        &         &        &                    \\
3544   &  Borodino      &  293  &$-$59  &  5.43460   &  \citet{Hanus2016a}      &  1  &      &  17  &  11  &  8.3$\pm$0.2   &  8.5$\pm$0.1        &  62$\pm$27   &  0.25$\pm$0.02  &  16.1  &  4.8  &  2.3  &  12.3  &  0.19  &         &        &                    \\
       &                &  156  &$-$57  &  5.43460   &  \citet{Hanus2016a}      &  1  &      &  17  &  11  &  8.3$\pm$0.2   &  8.5$\pm$0.1        &  60$\pm$20   &  0.26$\pm$0.04  &  26.7  &  4.2  &  2.3  &        &        &         &        &                    \\
3678   &  Mongmanwai    &  125  &$-$65  &  4.18297   &  \citet{Hanus2011}       & 1.5 &      &  8   &  8   &  8.5$\pm$0.3   &  8.0$\pm$0.1        &  72$\pm$17   &  0.18$\pm$0.07  &  16.1  &  1.2  &  2.9  &  12.6  &  0.18  &         &  S     &                    \\
4077   &  Asuka         &  57   &  45   &  7.92310   &  \citet{Hanus2018a}      &  2  &      &  12  &  12  &  19.0$\pm$0.2  &  19.5$\pm$0.2       &  11$\pm$1    &  0.19$\pm$0.03  &  0.0   &  4.2  &  3.3  &  10.9  &  0.11  &         &        &                    \\
       &                &  266  &  44   &  7.92310   &  \citet{Hanus2018a}      &  2  &      &  12  &  12  &  19.4$\pm$0.4  &  19.5$\pm$0.2       &  9$\pm$3     &  0.19$\pm$0.03  &  0.0   &  2.6  &  3.3  &        &        &         &        &                    \\
4265   &  Kani          &  105  &  60   &  5.72755   &  \citet{Hanus2016a}      & 1.5 &      &  7   &  6   &  14.3$\pm$0.3  &  14.2$\pm$0.2       &  6$\pm$6     &  0.05$\pm$0.02  &  38.8  &  1.6  &  2.9  &  12.9  &  0.21  &         &  C     &                    \\
       &                &  310  &  54   &  5.72755   &  \citet{Hanus2016a}      & 1.5 &      &  7   &  6   &  13.8$\pm$0.6  &  14.2$\pm$0.2       &  1$\pm$1     &  0.05$\pm$0.02  &  3.9   &  3.3  &  2.9  &        &        &         &        &                    \\
4606   &  Saheki        &  40   &  68   &  4.97347   &  Revised                 &  2  &      &  8   &  8   &  6.5$\pm$0.3   &  6.7$\pm$0.1        &  10$\pm$10   &  0.25$\pm$0.04  &  16.1  &  1.9  &  2.4  &  12.9  &  0.20  &         &        &  Nysa/Polan        \\
       &                &  222  &  65   &  4.97347   &  Revised                 &  2  &      &  8   &  8   &  7.1$\pm$0.3   &  6.7$\pm$0.1        &  8$\pm$8     &  0.21$\pm$0.04  &  12.6  &  1.4  &  2.4  &        &        &         &        &                    \\
4800   &  Veveri        &  274  &$-$40  &  6.21570   &  \citet{Hanus2018a}      & 1.5 &      &  8   &  7   &  13.2$\pm$0.4  &  14.1$\pm$0.1       &  37$\pm$27   &  0.17$\pm$0.03  &  12.0  &  2.4  &  2.7  &  11.7  &  0.12  &         &        &                    \\
       &                &  94   &$-$65  &  6.21570   &  \citet{Hanus2018a}      & 1.5 &      &  8   &  7   &  13.3$\pm$0.4  &  14.1$\pm$0.1       &  40$\pm$10   &  0.17$\pm$0.03  &  38.8  &  2.3  &  2.7  &        &        &         &        &                    \\
5489   &  Oberkochen    &  195  &$-$41  &  5.62439   &  \citet{Hanus2016a}      & 1.5 &  3   &  12  &  12  &  14.8$\pm$0.4  &  13.1$\pm$0.1       &  18$\pm$12   &  0.17$\pm$0.02  &  12.0  &  1.3  &  2.9  &  11.6  &  0.24  &         &        &                    \\
       &                &  13   &$-$66  &  5.62440   &  \citet{Hanus2016a}      & 1.5 &  3   &  12  &  12  &  14.1$\pm$0.2  &  13.1$\pm$0.1       &  17$\pm$17   &  0.19$\pm$0.03  &  3.9   &  0.8  &  2.9  &        &        &         &        &                    \\
6136   &  Gryphon       &  310  &  62   &  16.4684   &  \citet{Hanus2018a}      &  2  &      &  10  &  8   &  15.4$\pm$0.2  &  15.6$\pm$0.3       &  37$\pm$12   &  0.16$\pm$0.02  &  26.7  &  1.0  &  3.0  &  11.6  &  0.20  &         &        &                    \\
       &                &  87   &  52   &  16.4684   &  \citet{Hanus2018a}      &  2  &      &  10  &  8   &  15.3$\pm$0.5  &  15.6$\pm$0.3       &  40$\pm$15   &  0.16$\pm$0.02  &  16.1  &  0.9  &  3.0  &        &        &         &        &                    \\
6635   &  Zuber         &  262  &$-$77  &  5.53564   &  This work                &  2  &      &  12  &  12  &  3.6$\pm$0.1   &  3.9$\pm$0.1        &  85$\pm$15   &  0.28$\pm$0.05  &  55.4  &  1.0  &  2.1  &  14.0  &  0.21  &         &        &                    \\
       &                &  286  &$-$34  &  5.53564   &  This work                &  2  &      &  12  &  12  &  3.6$\pm$0.1   &  3.9$\pm$0.1        &  19$\pm$16   &  0.33$\pm$0.06  &  16.1  &  1.4  &  2.1  &        &        &         &        &                    \\
8359   &  1989 WD       &  121  &$-$68  &  2.89103   &  \citet{Hanus2013a}      & 1.5 &      &  11  &  11  &  8.1$\pm$0.4   &  8.2$\pm$0.1        &  57$\pm$12   &  0.10$\pm$0.02  &  38.8  &  0.9  &  2.5  &  13.2  &  0.20  &         &        &  Vesta             \\
       &                &  274  &$-$68  &  2.89103   &  \citet{Hanus2013a}      & 1.5 &      &  11  &  11  &  8.1$\pm$0.3   &  8.2$\pm$0.1        &  115$\pm$35  &  0.12$\pm$0.03  &  12.6  &  1.0  &  2.5  &        &        &         &        &                    \\
19848  &  Yeungchuchiu  &  66   &$-$70  &  3.45104   &  \citet{Hanus2013a}      &  1  &      &  11  &  11  &  10.6$\pm$0.7  &  12.7$\pm$0.1       &  18$\pm$12   &  0.20$\pm$0.08  &  0.0   &  3.7  &  2.8  &  12.1  &  0.09  &         &        &  Eos               \\
       &                &  190  &$-$67  &  3.45104   &  \citet{Hanus2013a}      &  1  &      &  11  &  11  &  11.4$\pm$0.9  &  12.7$\pm$0.1       &  18$\pm$17   &  0.17$\pm$0.08  &  12.0  &  1.4  &  2.8  &        &        &         &        &                    \\
\hline
\end{longtable}
\end{landscape}
}
\twocolumn

\onecolumn
%\scriptsize{
%\begin{tabular}{r@{\,\,\,}l lc| r@{\,\,\,}l lc} \hline
% \multicolumn{2}{c} {Asteroid} & Date & Observer &  \multicolumn{2}{c}{Asteroid} & Date & Observer\\ \hline\hline
\begin{longtable}{r@{\,\,\,}l lccc}
\caption{\label{tab:observations}Lightcurve observations used for model revisions and new determinations. We provide the number of dense lightcurves $N_\mathrm{lc}$ and individual sparse-in-time measurements $N_\mathrm{sp}$. The sparse data were obtained by two astrometric surveys -- U.S. Naval observatory in Flagstaff (USNO, IAU code 689) and Catalina Sky Survey \citep[CSS, IAU code 703,][]{Larson2003} or comes from the Lowell database.}\\
\hline
 \multicolumn{2}{c} {Asteroid} & Date & $N_\mathrm{lc}$ & $N_\mathrm{sp}$ & Reference/Observatory \\ \hline\hline

\endfirsthead
\caption{continued.}\\

\hline
 \multicolumn{2}{c} {Asteroid} & Date & $N_\mathrm{lc}$ & $N_\mathrm{sp}$ & Reference/Observatory \\
\hline\hline
\endhead
\hline
\endfoot
  155 &          Scylla & 1998 07 --  2009 01 &    & 110 & USNO-Flagstaff\\
      &                 & 1999 10 --  2010 05 &    & 108 & CSS \\
      &                 & 2008 11 --  2008 12 &  4 &     & \citet{Owings2009} \\
      &                 & 2008 11 --  2008 12 &  7 &     & \citet{Pilcher2009b} \\
      &                 & 2014 02 --  2014 02 &  2 &     & \citet{Stephens2014b} \\
%     &                 & 2015 07 --  2015 07 &  1 &     & julianoey1@optusnet.com.a \\
  430 &          Hybris & 1998 11 --  2009 03 &    & 105 & USNO-Flagstaff\\
      &                 & 2005 06 --  2010 06 &    &  54 & CSS \\
  749 &        Malzovia & 1998 08 --  2008 10 &    & 121 & USNO-Flagstaff\\
      &                 & 2005 10 --  2010 05 &    & 136 & CSS \\
      &                 & 2014 04 --  2014 06 &  5 &     & \citet{Oey2016} \\
      &                 & 2014 04 --  2014 06 &  5 &     & \citet{Pilcher2014d} \\
  789 &            Lena & 1998 06 --  2007 07 &    & 135 & USNO-Flagstaff\\
      &                 & 1999 10 --  2010 06 &    &  96 & CSS \\
  802 &          Epyaxa & 1998 09 --  2003 05 &    &  92 & USNO-Flagstaff\\
      &                 & 2003 03 --  2009 05 &    &  50 & CSS \\
      &                 & 2008 11 --  2009 02 & 21 &     & \citet{Dykhuis2016} \\
      &                 & 2009 01 --  2014 11 &  4 &     & \citet{Warner2009c, Warner2012a} \\
      &                 & 2014 11 --  2014 11 &  2 &     & \citet{Stephens2014c} \\
  998 &           Bodea & 1998 03 --  2007 11 &    &  79 & USNO-Flagstaff\\
      &                 & 2003 05 --  2009 03 &    &  70 & CSS \\
 1013 &        Tombecka & 1986 04 03          &  1 &     & \citet{Weidenschilling1990}\\
      &                 & 1998 12 --  2009 07 &    & 160 & USNO-Flagstaff \\
      &                 & 2006 10 --  2010 10 &    &  87 & CSS \\
 1017 &      Jacqueline & 1998 09 --  2009 06 &    & 144 & USNO-Flagstaff\\
      &                 & 1999 11 --  2005 03 &    & 140 & CSS \\
 1127 &            Mimi & 1998 06 --  2008 02 &    & 125 & USNO-Flagstaff\\
      &                 & 2000 02 --  2010 07 &    & 140 & CSS \\
 1276 &          Ucclia & 1998 07 --  2008 05 &    & 114 & USNO-Flagstaff\\
      &                 & 2006 01 --  2010 11 &    &  45 & CSS \\
 1545 &         Thernoe & 1999 05 --  2008 05 &    &  70 & USNO-Flagstaff\\
      &                 & 2003 03 --  2010 11 &    &  50 & CSS \\
 1701 &        Okavango & 1994 10 --  2012 02 &    & 380 & LOWELL\\
      &                 & 2004 07 22          &  1 &     & \citet{Higgins2005} \\
 1738 &      Oosterhoff & 1998 09 --  2004 06 &    & 109 & USNO-Flagstaff\\
      &                 & 1999 11 --  2010 05 &    & 105 & CSS \\
 1837 &           Osita & 2006 01 --  2006 03 &  4 &     & \citet{Hanus2013a} \\
      &                 & 1998 09 --  2012 03 &    & 337 & Lowell \\
 1987 &          Kaplan & 1999 02 --  2012 01 &    & 283 & Lowell \\
      &                 & 2000 10 --  2000 10 &  8 &     & \citet{Warner2011a,Warner2012a} \\
 4606 &          Saheki & 2004 06 --  2009 06 &    & 123 & CSS\\
      &                 & 2009 01 --  2009 01 &  2 &     & \citet{Hanus2013c} \\
      &                 & 2009 01 --  2009 03 &  4 &     & \citet{Brinsfield2009a} \\
 6635 &           Zuber & 2005 10 --  2009 03 &    & 107 & CSS\\
      &                 & 2010 06 --  2015 05 & 13 &     & \citet{Warner2010c, Warner2014b, Warner2015d}  \\ \hline
\end{longtable}
